A New Approach to Learn Trigonometry

We introduce the Primary Gasing Triangle, a right triangle with a hypotenuse of 1 unit, to define the primary trigonometric functions: sine and cosine. This triangle serves as the foundational element in a new approach to learning trigonometry, enabling us to derive the Derived Gasing Triangle, where the other four trigonometric functions (tangent, secant, cotangent, and cosecant) are defined. Using the Primary Gasing Triangle, we derive key trigonometric formulas, provide several proofs of the Pythagorean theorem using trigonometry, and solve various trigonometry problems. This approach makes learning trigonometry simpler, easier, and more intuitive.

==> figures/Figure_1.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=2]
    % Draw grid
    %\draw[very thin, gray] (-2,-2.5) grid (2,2.5);
    
    % Define points for circle and lines
    \coordinate (A) at (0,0); % Center of the circle
    \coordinate (B) at (0.87, 0.5); % Point on the circle
    \coordinate (C) at (0.87,0); % x-axis intersection
    \coordinate (D) at (1.15,0); % Tangent point D at x-axis
    \coordinate (E) at (0,2); % Tangent point E at y-axis

    % Shade the triangles -> put it before the others so it is behind the others (order matters!)
    \filldraw[fill=blue!30, opacity=0.2] (A) -- (E) -- (D) -- cycle;
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle; % blue!30 means 30% blue mixed with white
    
    % Draw circle with radius 1
    \draw[thick, black] (A) circle (1);
    
    % Draw axes
    \draw[thick, black, ->] (-2,0) -- (2,0) node[anchor=west] {$x$};
    \draw[thick, black, ->] (0,-2) -- (0,2.5) node[anchor=south] {$y$};
    
    % Draw lines
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {1}; % AB
    \draw[thick, blue] (A) -- (D); % AD
    \draw[thick, blue] (A) -- (E); % AE
    \draw[thick, blue] (B) -- (C); % BC
    \draw[thick, blue] (0,2) -- (1.15,0); % Tangent line DE
    
    % Add points and labels
    \fill[black] (A) circle (1pt) node[anchor=north east, yshift=-0.5mm] {A};
    \fill[black] (B) circle (1pt) node[anchor=south west] {B};
    \fill[black] (C) circle (1pt) node[anchor=north, yshift=-0.5mm] {C};
    \fill[black] (D) circle (1pt) node[anchor=north west, yshift=-0.5mm] {D};
    \fill[black] (E) circle (1pt) node[anchor=south east] {E};
    
    % Draw angles using the angles library
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = A--E--B}; % Angle at E (AEB) -> angle eccentricity for how far the angle is from the vertex
    
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_10.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc}
\begin{document}
\fi

\begin{tikzpicture}[scale=4]
    % Define points for circle and lines
    \coordinate (A) at (0,0); % Center of the circle
    \coordinate (B) at (0.87, 0.5); % Point on the circle
    \coordinate (C) at (0.87,0); % x-axis intersection
    \coordinate (D) at (1.15,0); % Tangent point D at x-axis
    \coordinate (E) at (0,2); % Tangent point E at y-axis

    % Shade the triangles -> put it before the others so it is behind the others (order matters!)
    \filldraw[fill=blue!30, opacity=0.2] (A) -- (E) -- (D) -- cycle;
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle; % blue!30 means 30% blue mixed with white
    
    % Draw axes
    \draw[thick, black, ->] (-0.7,0) -- (1.7,0) node[anchor=west] {$x$};
    \draw[thick, black, ->] (0,-0.8) -- (0,2.3) node[anchor=south] {$y$};
    
    % Draw lines
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {1}; % AB
    \draw[thick, blue] (A) -- (C) 
    node[midway, below, yshift=-1mm, black] {\small $\cos \gamma$}
    node[midway, below, yshift=-4mm, black] {\small $\sin \alpha$};
    \draw[thick, blue] (C) -- (D);
    \draw[thick, blue] (A) -- (E) 
    node[midway, above left, black] {\small $\csc \alpha$}
    node[midway, below left, black] {\small $\sec \gamma$};
    \draw[thick, blue] (B) -- (C) 
    node[midway, above left, black, yshift=-4mm] {\small $\sin \alpha$}
    node[midway, below left, black, yshift=-3mm] {\small $\cos \gamma$};
    \draw[thick, blue] (E) -- (B) 
    node[midway, above right, black] {\small $\cot \alpha$}
    node[midway, below right, xshift=2mm, black] {\small $\tan \gamma$};
    \draw[thick, blue] (B) -- (D) 
    node[midway, above right, black] {\small $\tan \alpha$}
    node[midway, below right, xshift=2mm, black] {\small $\cot \gamma$};

     % Add a <-> line below AD
    \draw[<->, thick, black] (A) ++(0.02,-0.28) -- ++(1.15,0) % ++ shifts the line position from point A
    node[midway, below, yshift=-1mm, black] {\small $\sec \alpha$}
    node[midway, below, yshift=-4mm, black] {\small $\csc \gamma$};

    % Add points and labels
    \fill[black] (A) circle (0.65pt) node[anchor=north east, yshift=-0.5mm] {A};
    \fill[black] (B) circle (0.65pt) node[anchor=south west] {B};
    \fill[black] (C) circle (0.65pt) node[anchor=north east, yshift=-0.5mm] {C};
    \fill[black] (D) circle (0.65pt) node[anchor=north west, yshift=-0.5mm] {D};
    \fill[black] (E) circle (0.65pt) node[anchor=south east] {E};
    
    % Draw angles using the angles library
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = A--E--B}; % Angle at E (AEB) -> angle eccentricity for how far the angle is from the vertex
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = C--A--B};
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = C--B--D}; 
    \pic [draw, "$\gamma$", angle eccentricity=1.5] {angle = B--A--E}; 
    \pic [draw, "$\gamma$", angle eccentricity=1.5, angle radius=0.3cm] {angle = B--D--C}; 
    \pic [draw, "$\gamma$", angle eccentricity=1.5] {angle = A--B--C}; 
    
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_11a.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % Draw grid
    %\draw[very thin, gray] (-2,-2.5) grid (2,2.5);
    
    % Define points for circle and lines
    \coordinate (A) at (0,0); % Center of the circle
    \coordinate (B) at (0.87, 0.5); % Point on the circle
    \coordinate (C) at (0.87,0); % x-axis intersection

    % Shade the triangles -> put it before the others so it is behind the others (order matters!)
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle; % blue!30 means 30% blue mixed with white
    
    % Draw circle with radius 1
    \draw[thick, black] (A) circle (1);
    
    % Draw axes
    \draw[thick, black, ->] (-1.5,0) -- (1.5,0) node[anchor=west] {$x$};
    \draw[thick, black, ->] (0,-1.5) -- (0,1.5) node[anchor=south] {$y$};
    
    % Draw lines
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\small 1}; 
    \draw[thick, blue] (B) -- (C) node[midway, right, black] {\small $\sin \alpha$}; 
    \draw[thick, blue] (A) -- (C) node[midway, below, black] {\small $\cos \alpha$}; 
    
    % Add points and labels
    \fill[black] (A) circle (0.8pt) node[anchor=north east] {A};
    \fill[black] (B) circle (0.8pt) node[anchor=south west] {B \small $(\cos \alpha, \sin \alpha)$};
    \fill[black] (C) circle (0.8pt) node[anchor=north west] {C};

    % Add right angle sign at C
    \draw[thin] ($(C)+(-0.1,0)$) -- ($(C)+(-0.1,0.1)$) -- ($(C)+(0,0.1)$) -- ($(C)$) -- cycle;
    
    % Draw angles using the angles library
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = C--A--B}; 
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_11b.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc,arrows.meta}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % Draw grid
    %\draw[very thin, gray] (-2,-2.5) grid (2,2.5);
    
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (0.87,0.5); 
    \coordinate (C) at (0.87,0); 
    \coordinate (D) at (0,0.5); 
    
    % Draw circle with radius 1
    \draw[thick, black] (A) circle (1);
    
    % Draw axes
    \draw[thick, black, ->] (-1.5,0) -- (1.5,0) node[anchor=west] {$x$};
    \draw[thick, black, ->] (0,-1.5) -- (0,1.5) node[anchor=south] {$y$};
    
    % Draw lines
    \draw[ultra thick, gray, ->, >={Latex[length=3.5mm]}] (A) -- (B) node[midway, above left, black] {\small 1}; 
    \draw[thick, dashed, black] (B) -- (C) node[midway, right, black] {\small $\sin \alpha$}; 
    \draw[ultra thick, gray, ->, >={Latex[length=3.5mm]}] (A) -- (C) node[midway, below, black] {\small $\cos \alpha$}; 
    \draw[thick, dashed, black] (B) -- (D);
    \draw[ultra thick, gray, ->, >={Latex[length=3.5mm]}] (A) -- (D);
    
    % Add points and labels
    \fill[black] (A) circle (0.8pt) node[anchor=north east] {A};
    \fill[black] (B) circle (0.8pt) node[anchor=south west] {B \small $(\cos \alpha, \sin \alpha)$};
    \fill[black] (C) circle (0.8pt) node[anchor=north west] {C};
    \fill[black] (D) circle (0.8pt) node[anchor=south east] {D};

    % Draw angles using the angles library
    \pic [draw, "\scriptsize $\theta = \alpha$", angle eccentricity=2, angle radius=0.5cm] {angle = C--A--B}; 
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_11c.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc,arrows.meta}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % Draw grid
    %\draw[very thin, gray] (-2,-2.5) grid (2,2.5);
    
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (-0.87,0.5); 
    \coordinate (Xneg) at (-1.5,0); % Extended negative x-axis
    \coordinate (Xpos) at (1.5,0); % Extended positive x-axis

    % Draw angles
    % Angle between AB and negative x-axis
    \pic [draw, "\small $\alpha$", angle eccentricity=1.5] {angle = B--A--Xneg};

    % Angle between AB and positive x-axis
    \pic [draw, "\small $\theta = 180^\circ - \alpha$", fill=gray!30, angle eccentricity=1.5] {angle = Xpos--A--B};
    
    % Draw circle with radius 1
    \draw[thick, black] (A) circle (1);
    
    % Draw axes
    \draw[thick, black, ->] (-1.5,0) -- (1.5,0) node[anchor=west] {$x$};
    \draw[thick, black, ->] (0,-1.5) -- (0,1.5) node[anchor=south] {$y$};
    
    % Draw lines
    \draw[ultra thick, gray, ->, >={Latex[length=3.5mm]}] (A) -- (B) node[midway, above right, yshift=2mm, xshift=-2mm, black] {1}; 
    
    % Add points and labels
    \fill[black] (A) circle (0.8pt) node[anchor=north west] {A};
    \fill[black] (B) circle (0.8pt) node[anchor=south east] {B};
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_11d.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc,arrows.meta}
\begin{document}
\fi

\begin{tikzpicture}[scale=3.5]
    % Draw grid
    %\draw[very thin, gray] (-2,-2.5) grid (2,2.5);
    
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (-0.87,0.5); 
    \coordinate (C) at (-0.87,0); 
    \coordinate (D) at (0,0.5); 
    \coordinate (Xneg) at (-1.5,0); % Extended negative x-axis
    \coordinate (Xpos) at (1.5,0); % Extended positive x-axis

    % Shade the triangles -> put it before the others so it is behind the others (order matters!)
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle; % blue!30 means 30% blue mixed with white

    % Draw angles
    % Angle between AB and negative x-axis
    \pic [draw, "\small $\alpha$", angle eccentricity=1.5] {angle = B--A--Xneg};

    % Angle between AB and positive x-axis
    \pic [draw, fill=gray!30, angle eccentricity=1.5] {angle = Xpos--A--B};
    % Manually add the label beside the arc
    \node at ($(A) + (0.48,0.2)$) {\small $\theta = 180^\circ - \alpha$};
    
    % Draw circle with radius 1
    \draw[thick, black] (A) circle (1);
    
    % Draw axes
    \draw[thick, black, ->] (-1.5,0) -- (1.5,0) node[anchor=west] {$x$};
    \draw[thick, black, ->] (0,-1.5) -- (0,1.5) node[anchor=south] {$y$};
    
    % Draw lines
    \draw[very thick, gray, ->, >={Latex[length=2.5mm]}] (A) -- (B) node[midway, above right, yshift=2mm, xshift=-2mm, black] {1}; 
    \draw[very thick, gray, ->, >={Latex[length=2.5mm]}] (A) -- (D);
    \draw[very thick, gray, ->, >={Latex[length=2.5mm]}] (A) -- (C) node[midway, below, black] {$\cos \alpha$};
    \draw[very thick, blue] (C) -- (B) node[midway, left, black] {$\sin \alpha$};
    \draw[very thick, dashed, black] (B) -- (D);
    
    % Add points and labels
    \fill[black] (A) circle (0.8pt) node[anchor=north west] {A};
    \fill[black] (B) circle (0.8pt) node[anchor=south] {B $(-\cos \alpha, \sin \alpha)$};
    \fill[black] (C) circle (0.8pt) node[anchor=north east] {C};
    \fill[black] (D) circle (0.8pt) node[anchor=south west] {D};
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_11e.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc,arrows.meta}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % Draw grid
    %\draw[very thin, gray] (-2,-2.5) grid (2,2.5);
    
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (-0.87,-0.5); 
    \coordinate (Xneg) at (-1.5,0); % Extended negative x-axis
    \coordinate (Xpos) at (1.5,0); % Extended positive x-axis

    % Draw angles
    % Angle between AB and negative x-axis
    \pic [draw, "\small $\alpha$", angle eccentricity=1.5] {angle = Xneg--A--B};

    % Angle between AB and positive x-axis
    \pic [draw, "\small $\theta = 180^\circ + \alpha$", fill=gray!30, angle eccentricity=1.5] {angle = Xpos--A--Xneg};
    
    % Draw circle with radius 1
    \draw[thick, black] (A) circle (1);
    
    % Draw axes
    \draw[thick, black, ->] (-1.5,0) -- (1.5,0) node[anchor=west] {$x$};
    \draw[thick, black, ->] (0,-1.5) -- (0,1.5) node[anchor=south] {$y$};
    
    % Draw lines
    \draw[ultra thick, gray, ->, >={Latex[length=3.5mm]}] (A) -- (B) node[midway, below right, black] {1}; 
    
    % Add points and labels
    \fill[black] (A) circle (0.8pt) node[anchor=north west] {A};
    \fill[black] (B) circle (0.8pt) node[anchor=north east] {B};
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_11f.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc,arrows.meta}
\begin{document}
\fi

\begin{tikzpicture}[scale=3.5]
    % Draw grid
    %\draw[very thin, gray] (-2,-2.5) grid (2,2.5);
    
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (-0.87,-0.5); 
    \coordinate (C) at (-0.87,0); 
    \coordinate (D) at (0,-0.5); 
    \coordinate (Xneg) at (-1.5,0); % Extended negative x-axis
    \coordinate (Xpos) at (1.5,0); % Extended positive x-axis

    % Shade the triangles -> put it before the others so it is behind the others (order matters!)
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle; % blue!30 means 30% blue mixed with white

    % Draw angles
    % Angle between AB and negative x-axis
    \pic [draw, "\small $\alpha$", angle eccentricity=1.5] {angle = Xneg--A--B};

    % Angle between AB and positive x-axis
    \pic [draw, "\small $\theta = 180^\circ + \alpha$", fill=gray!30, angle eccentricity=1.5] {angle = Xpos--A--Xneg};
    
    % Draw circle with radius 1
    \draw[thick, black] (A) circle (1);
    
    % Draw axes
    \draw[thick, black, ->] (-1.5,0) -- (1.5,0) node[anchor=west] {$x$};
    \draw[thick, black, ->] (0,-1.5) -- (0,1.5) node[anchor=south] {$y$};
    
    % Draw lines
    \draw[very thick, gray, ->, >={Latex[length=2.5mm]}] (A) -- (B) node[midway, below right, black] {1}; 
    \draw[very thick, gray, ->, >={Latex[length=2.5mm]}] (A) -- (C) node[midway, above, black] {$\cos \alpha$}; 
    \draw[very thick, blue] (B) -- (C) node[midway, left, black] {$\sin \alpha$}; 
    \draw[very thick, dashed, black] (B) -- (D);
    \draw[very thick, gray, ->, >={Latex[length=2.5mm]}] (A) -- (D); 
    
    % Add points and labels
    \fill[black] (A) circle (0.8pt) node[anchor=north west] {A};
    \fill[black] (B) circle (0.8pt) node[anchor=north] {B $(- \cos\alpha, - \sin\alpha)$};
    \fill[black] (C) circle (0.8pt) node[anchor=south east] {C};
    \fill[black] (D) circle (0.8pt) node[anchor=north west] {D};

    % Add right angle sign at C
    \draw[thin] ($(C)+(0.08,0)$) -- ($(C)+(0.08,-0.08)$) -- ($(C)+(0,-0.08)$) -- ($(C)$) -- cycle;
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_11g.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc,arrows.meta}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % Draw grid
    %\draw[very thin, gray] (-2,-2.5) grid (2,2.5);
    
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (0.87,-0.5); 
    \coordinate (Xneg) at (-1.5,0); % Extended negative x-axis
    \coordinate (Xpos) at (1.5,0); % Extended positive x-axis

    % Draw angles
    % Angle between AB and negative x-axis
    \pic [draw, "\small $\alpha$", angle eccentricity=1.5] {angle = B--A--Xpos};

    % Angle between AB and positive x-axis
    \pic [draw, fill=gray!30, angle eccentricity=1.5] {angle = Xpos--A--B};
    % Manually add the label beside the arc
    \node at ($(A) + (0,0.3)$) {\small $\theta = 360^\circ - \alpha$};
    
    % Draw circle with radius 1
    \draw[thick, black] (A) circle (1);
    
    % Draw axes
    \draw[thick, black, ->] (-1.5,0) -- (1.5,0) node[anchor=west] {$x$};
    \draw[thick, black, ->] (0,-1.5) -- (0,1.5) node[anchor=south] {$y$};
    
    % Draw lines
    \draw[ultra thick, gray, ->, >={Latex[length=3.5mm]}] (A) -- (B) node[midway, below left, black] {1}; 
    
    % Add points and labels
    \fill[black] (A) circle (0.8pt) node[anchor=north east] {A};
    \fill[black] (B) circle (0.8pt) node[anchor=north west] {B};
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_11h.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc,arrows.meta}
\begin{document}
\fi

\begin{tikzpicture}[scale=3.5]
    % Draw grid
    %\draw[very thin, gray] (-2,-2.5) grid (2,2.5);
    
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (0.87,-0.5); 
    \coordinate (C) at (0.87,0); 
    \coordinate (D) at (0,-0.5); 
    \coordinate (Xneg) at (-1.5,0); % Extended negative x-axis
    \coordinate (Xpos) at (1.5,0); % Extended positive x-axis

    % Shade the triangles -> put it before the others so it is behind the others (order matters!)
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle; % blue!30 means 30% blue mixed with white

    % Draw angles
    % Angle between AB and negative x-axis
    \pic [draw, "\small $\alpha$", angle eccentricity=1.5] {angle = B--A--Xpos};

    % Angle between AB and positive x-axis
    \pic [draw, fill=gray!30, angle eccentricity=1.5] {angle = Xpos--A--B};
    % Manually add the label beside the arc
    \node at ($(A) + (0,0.3)$) {\small $\theta = 360^\circ - \alpha$};
    
    % Draw circle with radius 1
    \draw[thick, black] (A) circle (1);
    
    % Draw axes
    \draw[thick, black, ->] (-1.5,0) -- (1.5,0) node[anchor=west] {$x$};
    \draw[thick, black, ->] (0,-1.5) -- (0,1.5) node[anchor=south] {$y$};
    
    % Draw lines
    \draw[very thick, gray, ->, >={Latex[length=2.5mm]}] (A) -- (B) node[midway, below left, black] {1}; 
    \draw[very thick, gray, ->, >={Latex[length=2.5mm]}] (A) -- (C) node[midway, above, black] {$\cos \alpha$}; 
    \draw[very thick, blue] (B) -- (C) node[midway, right, black] {$\sin \alpha$}; 
    \draw[very thick, dashed, black] (B) -- (D);
    \draw[very thick, gray, ->, >={Latex[length=2.5mm]}] (A) -- (D); 
    
    % Add points and labels
    \fill[black] (A) circle (0.8pt) node[anchor=north east] {A};
    \fill[black] (B) circle (0.8pt) node[anchor=north west] {B $(\cos\alpha, - \sin\alpha)$};
    \fill[black] (C) circle (0.8pt) node[anchor=south west] {C};
    \fill[black] (D) circle (0.8pt) node[anchor=north east] {D};

    % Add right angle sign at C
    \draw[thin] ($(C)+(-0.08,0)$) -- ($(C)+(-0.08,-0.08)$) -- ($(C)+(0,-0.08)$) -- ($(C)$) -- cycle;
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_2.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % First triangle ABC
    % Define points for the first triangle ABC
    \coordinate (A) at (0,0);  % Point A of first triangle
    \coordinate (B) at (0.87,0.5);  % Point B of first triangle (AB = 1 unit)
    \coordinate (C) at (0.87,0);  % Point C, with BC = sin(alpha) and AC = cos(alpha)

    % Shade the first triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Draw the first triangle ABC
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\small 1}; 
    \draw[thick, blue] (B) -- (C) node[midway, right, black] {\small $\sin \alpha$};  
    \draw[thick, blue] (A) -- (C) node[midway, below, black] {\small $\cos \alpha$};  

    % Add points and labels for the first triangle
    \fill[black] (A) circle (0.65pt) node[left] {\small A};
    \fill[black] (B) circle (0.65pt) node[above] {\small B};
    \fill[black] (C) circle (0.65pt) node[right] {\small C};

    % Draw angle alpha at point A
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = C--A--B}; % Angle at A (BAC)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_3a.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % First triangle ABC
    % Define points for the first triangle ABC
    \coordinate (A) at (0,0);  % Point A of first triangle
    \coordinate (B) at (0.87,0.5);  % Point B of first triangle (AB = 1 unit)
    \coordinate (C) at (0.87,0);  % Point C, with BC = sin(alpha) and AC = cos(alpha)

    % Shade the first triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Draw the first triangle ABC
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\small 1}; 
    \draw[thick, blue] (B) -- (C) node[midway, right, black] {\small $\sin \alpha$};  
    \draw[thick, blue] (A) -- (C) node[midway, below, black] {\small $\cos \alpha$};  

    % Add points and labels for the first triangle
    \fill[black] (A) circle (0.65pt) node[left] {\small A};
    \fill[black] (B) circle (0.65pt) node[above] {\small B};
    \fill[black] (C) circle (0.65pt) node[right] {\small C};

    % Draw angle alpha at point A
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = C--A--B}; % Angle at A (BAC)

    % Second triangle A2DB2
    % Define points for the second triangle ADB
    \coordinate (A2) at (1.35,0);  % Point A2 (shifted to the right of the first triangle)
    \coordinate (B2) at (2.35,0);  % Point B2, with DB = sin(alpha)/cos(alpha) and AD = 1/cos(alpha)
    \coordinate (D) at (2.35,0.57);  % Point D (AB = 1 unit for the second triangle)

    % Shade the second triangle A2DB2
    \filldraw[fill=red!30, opacity=0.4] (A2) -- (D) -- (B2) -- cycle;

    % Draw the second triangle A2DB2
    \draw[thick, red] (A2) -- (D); 
    \draw[thick, red] (D) -- (B2);
    \draw[thick, red] (A2) -- (B2) node[midway, below, black] {\small 1}; 

    % Add points and labels for the second triangle
    \fill[black] (A2) circle (0.65pt) node[left] {\small A};
    \fill[black] (B2) circle (0.65pt) node[right] {\small B};
    \fill[black] (D) circle (0.65pt) node[above] {\small D};

    % Draw angle alpha at point A2
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = B2--A2--D}; % Angle at A2 (DAB)
    
    % Draw arc below the two triangles
    %\draw[thick, black, ->] 
    %    (A1) ++(0.5,-0.2) arc[start angle=-180, end angle=0, radius=0.67]; % Arc connecting the two triangles

    % Draw a smooth, curved line between the two triangles using Bézier curve
    %\draw[thick, black, <->] (A1) .. controls (1,-2) .. (A2);

    % Draw an elliptical arc below the two triangles by scaling the axes
    \begin{scope}[xscale=1.5, yscale=0.5] % Elliptical scaling
        \draw[thick, black, <-] 
            (A) ++(1.22,-0.3) arc[start angle=0, end angle=-180, radius=0.4]; % Arc with elliptical appearance, anchor at point A
    \end{scope}

    % Add label for 1/cos alpha below the arc
    \node at (1.175,-0.5) {\small $\times$ \large $\frac{1}{\cos \alpha}$};

\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_3b.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % Second triangle A2DB2
    % Define points for the second triangle ADB
    \coordinate (A2) at (1.35,0);  % Point A2
    \coordinate (B2) at (2.35,0);  % Point B2, with DB = sin(alpha)/cos(alpha) and AD = 1/cos(alpha)
    \coordinate (D) at (2.35,0.57);  % Point D (AB = 1 unit for the second triangle)

    % Shade the second triangle A2DB2
    \filldraw[fill=red!30, opacity=0.4] (A2) -- (D) -- (B2) -- cycle;

    % Draw the second triangle A2DB2
    \draw[thick, red] (A2) -- (D) node[midway, above left, black] {$\frac{1}{\cos \alpha}$}; 
    \draw[thick, red] (D) -- (B2) node[midway, right, black] {$\frac{\sin \alpha}{\cos \alpha}$}; 
    \draw[thick, red] (A2) -- (B2) node[midway, below, black] {\small 1}; 

    % Add points and labels for the second triangle
    \fill[black] (A2) circle (0.65pt) node[left] {\small A};
    \fill[black] (B2) circle (0.65pt) node[right] {\small B};
    \fill[black] (D) circle (0.65pt) node[above] {\small D};

    % Draw angle alpha at point A2
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = B2--A2--D}; % Angle at A2 (DAB)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_4a.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % First triangle ABC
    % Define points for the first triangle ABC
    \coordinate (A) at (0,0);  % Point A of first triangle
    \coordinate (B) at (0.87,0.5);  % Point B of first triangle (AB = 1 unit)
    \coordinate (C) at (0.87,0);  % Point C, with BC = sin(alpha) and AC = cos(alpha)

    % Shade the first triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Draw the first triangle ABC
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\small 1};  
    \draw[thick, blue] (B) -- (C) node[midway, right, black] {\small $\sin \alpha$};   
    \draw[thick, blue] (A) -- (C) node[midway, below, black] {\small $\cos \alpha$};  

    % Add points and labels for the first triangle
    \fill[black] (A) circle (0.65pt) node[left] {\small A};
    \fill[black] (B) circle (0.65pt) node[above] {\small B};
    \fill[black] (C) circle (0.65pt) node[right] {\small C};

    % Draw angle alpha at point A
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = C--A--B}; % Angle at A (BAC)

    % Second triangle EA2B2
    % Define points for the second triangle EA2B
    \coordinate (E) at (-0.87, -1.5);  % Point E 
    \coordinate (B2) at (0.87, -1.5);  % Point B2, with A2B = sin(alpha)/cos(alpha) and EA2 = 1/cos(alpha)
    \coordinate (A2) at (0.87, -0.5);  % Point A2 (EB = 1 unit for the second triangle)

    % Shade the second triangle EA2B2
    \filldraw[fill=red!30, opacity=0.4] (E) -- (A2) -- (B2) -- cycle;

    % Draw the second triangle EA2B2
    \draw[thick, red] (E) -- (A2);  % EA2 = 1/sin(alpha)
    \draw[thick, red] (A2) -- (B2) node[midway, right, black] {1};  % A2B = 1
    \draw[thick, red] (E) -- (B2);  % EB = cos(alpha)/sin(alpha)

    % Add points and labels for the second triangle
    \fill[black] (E) circle (0.65pt) node[left] {\small E};
    \fill[black] (B2) circle (0.65pt) node[right] {\small B};
    \fill[black] (A2) circle (0.65pt) node[above] {\small A};

    % Draw angle alpha at point A2
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = B2--E--A2}; % Angle at E (A2EB)
    
    % Draw an elliptical arc below the two triangles by scaling the axes
    \begin{scope}[xscale=1.5, yscale=0.6] % Elliptical scaling
        \draw[thick, black, <-] 
            (A) ++(0.7,-1.6) arc[start angle=-20, end angle=20, radius=2.6]; % Arc with elliptical appearance, anchor at point A
    \end{scope}

    % Add label for 1/cos alpha below the arc
    \node at (1.52,-0.35) {\small $\times$ \large $\frac{1}{\sin \alpha}$};

\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_4b.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % Second triangle EA2B2
    % Define points for the second triangle EA2B
    \coordinate (E) at (-0.87, -1.5);  % Point E 
    \coordinate (B2) at (0.87, -1.5);  % Point B2, with A2B = sin(alpha)/cos(alpha) and EA2 = 1/cos(alpha)
    \coordinate (A2) at (0.87, -0.5);  % Point A2 (EB = 1 unit for the second triangle)

    % Shade the second triangle EA2B2
    \filldraw[fill=red!30, opacity=0.4] (E) -- (A2) -- (B2) -- cycle;

    % Draw the second triangle EA2B2
    \draw[thick, red] (E) -- (A2) node[midway, above left, black] {$\frac{1}{\sin \alpha}$};  % EA2 = 1/sin(alpha)
    \draw[thick, red] (A2) -- (B2) node[midway, right, black] {1};  % A2B = 1
    \draw[thick, red] (E) -- (B2) node[midway, below, black] {$\frac{\cos \alpha}{\sin \alpha}$};  % EB = cos(alpha)/sin(alpha)

    % Add points and labels for the second triangle
    \fill[black] (E) circle (0.65pt) node[left] {\small E};
    \fill[black] (B2) circle (0.65pt) node[right] {\small B};
    \fill[black] (A2) circle (0.65pt) node[above] {\small A};

    % Draw angle alpha at point A2
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = B2--E--A2}; % Angle at E (A2EB)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_5a.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % First triangle ABC
    % Define points for the first triangle ABC
    \coordinate (A) at (0,0);  % Point A of first triangle
    \coordinate (B) at (0.87,0.5);  % Point B of first triangle (AB = 1 unit)
    \coordinate (C) at (0.87,0);  % Point C, with BC = sin(alpha) and AC = cos(alpha)

    % Shade the first triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Draw the first triangle ABC
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\small 1}; 
    \draw[thick, blue] (B) -- (C) node[midway, right, black] {\small $\sin \alpha$};  
    \draw[thick, blue] (A) -- (C) node[midway, below, black] {\small $\cos \alpha$};  

    % Add points and labels for the first triangle
    \fill[black] (A) circle (0.65pt) node[left] {\small A};
    \fill[black] (B) circle (0.65pt) node[above] {\small B};
    \fill[black] (C) circle (0.65pt) node[right] {\small C};

    % Draw angle alpha at point A
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = C--A--B}; % Angle at A (BAC)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_5b.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % Second triangle A2DB2
    % Define points for the second triangle ADB
    \coordinate (A2) at (1.35,0);  % Point A2
    \coordinate (B2) at (2.35,0);  % Point B2, with DB = sin(alpha)/cos(alpha) and AD = 1/cos(alpha)
    \coordinate (D) at (2.35,0.57);  % Point D (AB = 1 unit for the second triangle)

    % Shade the second triangle A2DB2
    \filldraw[fill=red!30, opacity=0.4] (A2) -- (D) -- (B2) -- cycle;

    % Draw the second triangle A2DB2
    \draw[thick, red] (A2) -- (D) node[midway, above left, black] {$\sec \alpha$}; 
    \draw[thick, red] (D) -- (B2) node[midway, right, black] {$\tan \alpha$}; 
    \draw[thick, red] (A2) -- (B2) node[midway, below, black] {\small 1}; 

    % Add points and labels for the second triangle
    \fill[black] (A2) circle (0.65pt) node[left] {\small A};
    \fill[black] (B2) circle (0.65pt) node[right] {\small B};
    \fill[black] (D) circle (0.65pt) node[above] {\small D};

    % Draw angle alpha at point A2
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = B2--A2--D}; % Angle at A2 (DAB)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_5c.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % Second triangle EA2B2
    % Define points for the second triangle EA2B
    \coordinate (E) at (-0.87, -1.5);  % Point E 
    \coordinate (B2) at (0.87, -1.5);  % Point B2, with A2B = sin(alpha)/cos(alpha) and EA2 = 1/cos(alpha)
    \coordinate (A2) at (0.87, -0.5);  % Point A2 (EB = 1 unit for the second triangle)

    % Shade the second triangle EA2B2
    \filldraw[fill=red!30, opacity=0.4] (E) -- (A2) -- (B2) -- cycle;

    % Draw the second triangle EA2B2
    \draw[thick, red] (E) -- (A2) node[midway, above left, black] {$\csc \alpha$};  % EA2 = 1/sin(alpha)
    \draw[thick, red] (A2) -- (B2) node[midway, right, black] {1};  % A2B = 1
    \draw[thick, red] (E) -- (B2) node[midway, below, black] {$\cot \alpha$};  % EB = cos(alpha)/sin(alpha)

    % Add points and labels for the second triangle
    \fill[black] (E) circle (0.65pt) node[left] {\small E};
    \fill[black] (B2) circle (0.65pt) node[right] {\small B};
    \fill[black] (A2) circle (0.65pt) node[above] {\small A};

    % Draw angle alpha at point A2
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = B2--E--A2}; % Angle at E (A2EB)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_6.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=2.5]
    % Define points for circle and lines
    \coordinate (A) at (0,0); % Center of the circle
    \coordinate (B) at (0.87, 0.5); % Point on the circle
    \coordinate (C) at (0.87,0); % x-axis intersection
    \coordinate (D) at (1.15,0); % Tangent point D at x-axis
    \coordinate (E) at (0,2); % Tangent point E at y-axis

    % Shade the triangles -> put it before the others so it is behind the others (order matters!)
    \filldraw[fill=blue!30, opacity=0.2] (A) -- (E) -- (D) -- cycle;
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle; % blue!30 means 30% blue mixed with white
    
    % Draw axes
    \draw[thick, black, ->] (-1,0) -- (2,0) node[anchor=west] {$x$};
    \draw[thick, black, ->] (0,-1) -- (0,2.5) node[anchor=south] {$y$};
    
    % Draw lines
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {1}; % AB
    \draw[thick, blue] (A) -- (C) node[midway, below, black] {$\cos \alpha$}; % AC
    \draw[thick, blue] (C) -- (D) node[below left, xshift=-8mm, yshift=-5mm, black] {$\sec \alpha$}; % CD
    \draw[thick, blue] (A) -- (E) node[midway, left, black] {$\csc \alpha$}; % AE
    \draw[thick, blue] (B) -- (C) node[midway, left, black, yshift=-1mm] {$\sin \alpha$}; % BC
    \draw[thick, blue] (0,2) -- (0.87,0.5) node[midway, above right, black] {$\cot \alpha$}; % Tangent line EB
    \draw[thick, blue] (0.87,0.5) -- (1.15,0) node[midway, above right, black] {$\tan \alpha$}; % Tangent line BD
    
    % Add points and labels
    \fill[black] (A) circle (0.65pt) node[anchor=north east, yshift=-0.5mm] {A};
    \fill[black] (B) circle (0.65pt) node[anchor=south west] {B};
    \fill[black] (C) circle (0.65pt) node[anchor=north, yshift=-0.5mm] {C};
    \fill[black] (D) circle (0.65pt) node[anchor=north west, yshift=-0.5mm] {D};
    \fill[black] (E) circle (0.65pt) node[anchor=south east] {E};
    
    % Draw angles using the angles library
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = A--E--B}; % Angle at E (AEB) -> angle eccentricity for how far the angle is from the vertex
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = C--A--B};
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = C--B--D}; 
    
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_7.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % Define points for circle and lines
    \coordinate (A) at (0,0); % Center of the circle
    \coordinate (B) at (0.87, 0.5); % Point on the circle
    \coordinate (C) at (0.87,0); % x-axis intersection
    \coordinate (D) at (1.15,0); % Tangent point D at x-axis
    \coordinate (E) at (0,2); % Tangent point E at y-axis

    % Shade the triangles -> put it before the others so it is behind the others (order matters!)
    \filldraw[fill=blue!30, opacity=0.2] (A) -- (E) -- (D) -- cycle;
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle; % blue!30 means 30% blue mixed with white
    
    % Draw axes
    \draw[thick, black, ->] (-1,0) -- (2,0) node[anchor=west] {$x$};
    \draw[thick, black, ->] (0,-1) -- (0,2.5) node[anchor=south] {$y$};
    
    % Draw lines
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {1}; % AB
    \draw[thick, blue] (A) -- (C) node[midway, below, black] {$\cos \alpha$}; % AC
    \draw[thick, blue] (C) -- (D) node[midway, below, black] {\large $\frac{\sin^{2} \alpha}{\cos \alpha}$}; % CD
    \draw[thick, blue] (A) -- (E) node[midway, left, black] {\large $\frac{1}{\sin \alpha}$}; % AE
    \draw[thick, blue] (B) -- (C) node[midway, left, black, yshift=-1mm] {$\sin \alpha$}; % BC
    \draw[thick, blue] (E) -- (B) node[midway, right, black] {\large $\frac{\cos \alpha}{\sin \alpha}$}; % Tangent line EB
    \draw[thick, blue] (B) -- (D) node[midway, right, black] {\large $\frac{\sin \alpha}{\cos \alpha}$}; % Tangent line BD

    % Add a <-> line below AD
    \draw[<->, thick, black] (A) ++(0.02,-0.35) -- ++(1.15,0) % ++ shifts the line position from point A
    node[midway, below, yshift=-1mm, black] {\large $\frac{1}{\cos \alpha}$}; % Arrow showing AD length

    % Add a <-> line beside ED
    \draw[<->, thick, black] ($(E) + (0.45,0.03)$) -- ($(D) + (0.45,0.03)$)
    node[midway, right, xshift=2mm, black] {\large $\frac{1}{\cos \alpha \sin \alpha}$}; % Arrow for shifted ED

    % Add points and labels
    \fill[black] (A) circle (0.65pt) node[anchor=north east, yshift=-0.5mm] {A};
    \fill[black] (B) circle (0.65pt) node[anchor=south west] {B};
    \fill[black] (C) circle (0.65pt) node[anchor=north east, yshift=-0.5mm] {C};
    \fill[black] (D) circle (0.65pt) node[anchor=north west, yshift=-0.5mm] {D};
    \fill[black] (E) circle (0.65pt) node[anchor=south east] {E};
    
    % Draw angles using the angles library
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = A--E--B}; % Angle at E (AEB) -> angle eccentricity for how far the angle is from the vertex
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = C--A--B};
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = C--B--D}; 
    
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_8a.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    \coordinate (A) at (0,0);  % Point A
    \coordinate (B) at (0.26,0.96);  % Point B (AB = 1 unit)
    \coordinate (C) at (0.61,0.61);  % Point C, with BC = sin(alpha) and AC = cos(alpha)
    \coordinate (F) at (0.61,0);  % Point F

    % Shade the first triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Shade the second triangle ACF
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (C) -- (F) -- cycle;

    % Draw the triangles
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\scriptsize 1}; 
    \draw[thick, blue] (B) -- (C) node[midway, above right, black] {\scriptsize $\sin \alpha$};  
    \draw[thick, blue] (A) -- (C) node[midway, above left, xshift = 3mm, yshift = 1mm, black] {\scriptsize $\cos \alpha$};  
    \draw[thick, blue] (A) -- (F);  
    \draw[thick, blue] (C) -- (F);

    % Add points and labels
    \fill[black] (A) circle (0.65pt) node[below left] {\small A};
    \fill[black] (B) circle (0.65pt) node[above left] {\small B};
    \fill[black] (C) circle (0.65pt) node[right] {\small C};
    \fill[black] (F) circle (0.65pt) node[below right] {\small F};

    % Draw angle alpha at point A
    \pic [draw, "\small $\alpha$", angle eccentricity=1.5] {angle = C--A--B}; % Angle at A (BAC)
    % Draw angle beta at point A
    \pic [draw, "\small $\beta$", angle eccentricity=1.5] {angle = F--A--C}; % Angle at A (FAC)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_8b.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    \coordinate (A) at (0,0);  % Point A
    \coordinate (C) at (0.61,0.61);  % Point C, with BC = sin(alpha) and AC = cos(alpha)
    \coordinate (F) at (0.61,0);  % Point F

    % Shade the second triangle ACF
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (C) -- (F) -- cycle;

    % Draw the triangles
    \draw[thick, blue] (A) -- (C) node[midway, above left, black] {\small 1};  
    \draw[thick, blue] (A) -- (F) node[midway, below, black] {\small $\cos \beta$};  
    \draw[thick, blue] (C) -- (F) node[midway, right, black] {\small $\sin \beta$};

    % Add points and labels
    \fill[black] (A) circle (0.65pt) node[below left] {\small $\mathrm{A}_{1}$};
    \fill[black] (C) circle (0.65pt) node[above right] {\small $\mathrm{C}_{1}$};
    \fill[black] (F) circle (0.65pt) node[below right] {\small $\mathrm{F}_{1}$};

    % Draw angle beta at point A
    \pic [draw, "$\beta$", angle eccentricity=1.5] {angle = F--A--C}; % Angle at A (FAC)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_8c.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3.5]
    \coordinate (A) at (0,0);  % Point A
    \coordinate (B) at (0.26,0.96);  % Point B (AB = 1 unit)
    \coordinate (C) at (0.61,0.61);  % Point C, with BC = sin(alpha) and AC = cos(alpha)
    \coordinate (F) at (0.61,0);  % Point F
    \coordinate (G) at (0.61,0.96);  % Point G

    % Shade the first triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Shade the second triangle ACF
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (C) -- (F) -- cycle;

    % Draw the triangles
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\scriptsize 1}; 
    \draw[thick, blue] (B) -- (C) node[midway, below left, xshift=2mm, black] {\scriptsize $\sin \alpha$};  
    \draw[thick, blue] (A) -- (C) node[midway, above left, xshift = 3mm, yshift = 1mm, black] {\scriptsize $\cos \alpha$};  
    \draw[thick, blue] (A) -- (F) node[midway, below, black] {\scriptsize $\cos \alpha \cos \beta$};  
    \draw[thick, blue] (C) -- (F) node[midway, right, black] {\scriptsize $\cos \alpha \sin \beta$};
    \draw[thick, black] (B) -- (G);
    \draw[thick, black] (G) -- (C);

    % Add points and labels
    \fill[black] (A) circle (0.6pt) node[below left] {\small A};
    \fill[black] (B) circle (0.6pt) node[above left] {\small B};
    \fill[black] (C) circle (0.6pt) node[right] {\small C};
    \fill[black] (F) circle (0.6pt) node[below right] {\small F};
    \fill[black] (G) circle (0.6pt) node[above right] {\small G};

    % Draw angle alpha at point A
    \pic [draw, "\small $\alpha$", angle eccentricity=1.5] {angle = C--A--B}; % Angle at A (BAC)
    % Draw angle beta at point A
    \pic [draw, "\small $\beta$", angle eccentricity=1.5] {angle = F--A--C}; % Angle at A (FAC)
    % Draw angle beta at point C
    \pic [draw, "\scriptsize $\beta$", angle eccentricity=1.5] {angle = G--C--B}; % Angle at C (GCB)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_8d.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3.5]
    \coordinate (A) at (0,0);  % Point A
    \coordinate (B) at (0.26,0.96);  % Point B (AB = 1 unit)
    \coordinate (C) at (0.61,0.61);  % Point C, with BC = sin(alpha) and AC = cos(alpha)
    \coordinate (F) at (0.61,0);  % Point F
    \coordinate (G) at (0.61,0.96);  % Point G
    \coordinate (H) at (0.26,0);  % Point H

    % Shade the first triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Shade the second triangle ACF
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (C) -- (F) -- cycle;

    % Draw the triangles
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\scriptsize 1}; 
    \draw[thick, blue] (B) -- (C) node[midway, below left, xshift=2mm, black] {\scriptsize $\sin \alpha$};  
    \draw[thick, blue] (A) -- (C) node[midway, above left, xshift = 3mm, yshift = 1mm, black] {\scriptsize $\cos \alpha$};  
    \draw[thick, blue] (A) -- (F) node[midway, below, yshift=-3.5mm, black] {\scriptsize $\cos \alpha \cos \beta$};  
    \draw[thick, blue] (C) -- (F) node[midway, right, black] {\scriptsize $\cos \alpha \sin \beta$};
    \draw[thick, black] (B) -- (G) node[midway, above, black] {\scriptsize $\sin \alpha \sin \beta$};
    \draw[thick, black] (G) -- (C) node[midway, right, black] {\scriptsize $\sin \alpha \cos \beta$};
    \draw[thick, black] (B) -- (H);

    % Add points and labels
    \fill[black] (A) circle (0.6pt) node[below left] {\small A};
    \fill[black] (B) circle (0.6pt) node[above left] {\small B};
    \fill[black] (C) circle (0.6pt) node[right] {\small C};
    \fill[black] (F) circle (0.6pt) node[below right] {\small F};
    \fill[black] (G) circle (0.6pt) node[above right] {\small G};
    \fill[black] (H) circle (0.6pt) node[below] {\small H};

    % Draw angle alpha at point A
    \pic [draw, "\small $\alpha$", angle eccentricity=1.5] {angle = C--A--B}; % Angle at A (BAC)
    % Draw angle beta at point A
    \pic [draw, "\small $\beta$", angle eccentricity=1.5] {angle = F--A--C}; % Angle at A (FAC)
    % Draw angle beta at point C
    \pic [draw, "\scriptsize $\beta$", angle eccentricity=1.5] {angle = G--C--B}; % Angle at C (GCB)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_8e.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=5.2]
    \coordinate (A) at (0,0);  % Point A
    \coordinate (F) at (0.6,0.72);  % Point F (AF = cos (alpha))
    \coordinate (B) at (0.87,0.5);  % Point B, with FB = sin(alpha) and AB = 1
    \coordinate (C) at (0.87,0);  % Point C
    \coordinate (G) at (0.87,0.72);  % Point G
    \coordinate (H) at (0.6,0);  % Point H

    % Shade the first triangle AFB
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (F) -- (B) -- cycle;

    % Shade the second triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Draw the triangles
    \draw[thick, blue] (A) -- (F) node[midway, above left, black] {\scriptsize $\cos \beta$}; 
    \draw[thick, blue] (F) -- (B) node[midway, below left, xshift=2mm, black] {\scriptsize $\sin \beta$};  
    \draw[thick, blue] (A) -- (C);  
    \draw[thick, blue] (A) -- (H) node[midway, below, black] {\scriptsize $\cos \alpha \cos \beta$};  
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\scriptsize 1};
    \draw[thick, dashed, black] (F) -- (G) node[midway, above, black] {\scriptsize $\sin \alpha \sin \beta$};
    \draw[thick, dashed, black] (G) -- (B) node[midway, right, black] {\scriptsize $\cos \alpha \sin \beta$};
    \draw[thick, blue] (B) -- (C) node[midway, right, black] {\scriptsize $\sin (\alpha - \beta)$};
    \draw[thick, dashed, black] (F) -- (H) node[midway, yshift=-2mm, right, black] {\scriptsize $\sin \alpha \cos \beta$};

    % Add points and labels
    \fill[black] (A) circle (0.4pt) node[below left] {\small A};
    \fill[black] (F) circle (0.4pt) node[above left] {\small F};
    \fill[black] (B) circle (0.4pt) node[right] {\small B};
    \fill[black] (C) circle (0.4pt) node[below right] {\small C};
    \fill[black] (G) circle (0.4pt) node[above right] {\small G};
    \fill[black] (H) circle (0.4pt) node[below] {\small H};

    % Draw angle BAF = beta
    \pic [draw, "\scriptsize $\beta$", angle eccentricity=1.5] {angle = B--A--F};
    % Draw angle CAB = alpha-beta
    \pic [draw, "\scriptsize $\alpha-\beta$", angle eccentricity=2] {angle = C--A--B};
    % Draw angle GBF = alpha
    \pic [draw, "\scriptsize $\alpha$", angle eccentricity=1.5] {angle = G--B--F};

     % Add a <-> line below AC
    \draw[<->, thick, black] (A) ++(0,-0.13) -- ++(0.87,0) % ++ shifts the line position from point A
    node[midway, below, yshift=-0.5mm, black] {\scriptsize $\cos (\alpha - \beta)$};

\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_9a.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % Define points for the first triangle ABD
    \coordinate (A) at (0,0);
    \coordinate (B) at (0.64,0.76); 
    \coordinate (D) at (0.64,0); 

    % Shade the first triangle ABD
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (D) -- cycle;

    % Draw the first triangle ABD
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\small 1}; 
    \draw[thick, blue] (B) -- (D) node[midway, right, black] {\small $\sin \alpha$};  
    \draw[thick, blue] (A) -- (D) node[midway, below, black] {\small $\cos \alpha$};  

    % Add points and labels for the first triangle
    \fill[black] (A) circle (0.65pt) node[left] {\small A};
    \fill[black] (B) circle (0.65pt) node[above] {\small B};
    \fill[black] (D) circle (0.65pt) node[right] {\small D};

    % Draw angle alpha at point A
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = D--A--B}; % Angle at A (BAD)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_9b.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % Define points for the first triangle CFE
    \coordinate (E) at (0,0);
    \coordinate (C) at (0.93,0); 
    \coordinate (F) at (0,0.39); 

    % Shade the first triangle ABD
    \filldraw[fill=blue!30, opacity=0.4] (E) -- (C) -- (F) -- cycle;

    % Draw the first triangle ABD
    \draw[thick, blue] (C) -- (F) node[midway, above right, black] {\small 1}; 
    \draw[thick, blue] (E) -- (F) node[midway, left, black] {\small $\sin \gamma$};  
    \draw[thick, blue] (E) -- (C) node[midway, below, black] {\small $\cos \gamma$};  

    % Add points and labels for the first triangle
    \fill[black] (E) circle (0.65pt) node[below] {\small E};
    \fill[black] (C) circle (0.65pt) node[right] {\small C};
    \fill[black] (F) circle (0.65pt) node[above] {\small F};

    % Draw angle alpha at point C
    \pic [draw, "\scriptsize $\gamma$", angle eccentricity=1.5] {angle = F--C--E};
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_9c.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3]
    % Define points for the first triangle ABD
    \coordinate (A) at (0,0);
    \coordinate (B) at (0.64,0.76); 
    \coordinate (D) at (0.64,0); 
    \coordinate (C) at (2.5,0); 

    % Add points and labels for the first triangle
    \fill[black] (A) circle (0.65pt) node[left] {\small A};
    \fill[black] (B) circle (0.65pt) node[above] {\small B};
    \fill[black] (D) circle (0.65pt) node[below] {\small D};
    \fill[black] (C) circle (0.65pt) node[right] {\small C};

    % Shade the first triangle ABD
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (D) -- cycle;
    % Shade the first triangle CBD
    \filldraw[fill=blue!30, opacity=0.4] (C) -- (B) -- (D) -- cycle;

    % Draw the first triangle ABD
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\small $c$}; 
    \draw[thick, blue] (B) -- (D) 
    node[midway, above right, black] {\small $c \sin \alpha$} % Label above the line
    node[midway, below right, black] {\small $a \sin \gamma$};  % Label below the line
    \draw[thick, blue] (A) -- (D) node[midway, below, black] {\small $c \cos \alpha$};  
    \draw[thick, blue] (B) -- (C) node[midway, above right, black] {\small $a$};  
    \draw[thick, blue] (C) -- (D) node[midway, below, black] {\small $a \cos \gamma$};  

    % Draw angle alpha at point A
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = D--A--B}; % Angle at A (BAD)
    % Draw angle alpha at point C
    \pic [draw, "$\gamma$", angle eccentricity=1.3, angle radius=1cm] {angle = B--C--D};

\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_A1.1.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3.5]
    % First triangle ABC
    % Define points for the first triangle ABC
    \coordinate (A) at (0,0);  % Point A of first triangle
    \coordinate (B) at (0.87,0.5);  % Point B of first triangle (AB = 1 unit)
    \coordinate (C) at (0.87,0);  % Point C, with BC = sin(alpha) and AC = cos(alpha)

    % Shade the first triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Draw the first triangle ABC
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\small 1}; 
    \draw[thick, blue] (B) -- (C) node[midway, right, black] {\small $\sin \alpha = \frac{1}{2}$};  
    \draw[thick, blue] (A) -- (C) node[midway, below, black] {\small $\cos \alpha$};  

    % Add points and labels for the first triangle
    \fill[black] (A) circle (0.6pt) node[left] {\small A};
    \fill[black] (B) circle (0.6pt) node[above] {\small B};
    \fill[black] (C) circle (0.6pt) node[right] {\small C};

    % Draw angle alpha at point A
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = C--A--B}; % Angle at A (BAC)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_A1.2a.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3.5]
    % First triangle ABC
    % Define points for the first triangle ABC
    \coordinate (A) at (0,0);  % Point A of first triangle
    \coordinate (B) at (0.87,0.5);  % Point B of first triangle (AB = 1 unit)
    \coordinate (C) at (0.87,0);  % Point C, with BC = sin(alpha) and AC = cos(alpha)

    % Shade the first triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Draw the first triangle ABC
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\small 1}; 
    \draw[thick, blue] (B) -- (C) node[midway, right, black] {\small $\sin \alpha$};  
    \draw[thick, blue] (A) -- (C) node[midway, below, black] {\small $\cos \alpha$};  

    % Add points and labels for the first triangle
    \fill[black] (A) circle (0.6pt) node[left] {\small A};
    \fill[black] (B) circle (0.6pt) node[above] {\small B};
    \fill[black] (C) circle (0.6pt) node[right] {\small C};

    % Draw angle alpha at point A
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = C--A--B}; % Angle at A (BAC)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_A1.2b.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3.5]
    % First triangle ABC
    % Define points for the first triangle ABC
    \coordinate (A) at (0,0);  % Point A of first triangle
    \coordinate (B) at (1,0.58);  % Point B of first triangle (AB = 1 unit)
    \coordinate (C) at (1,0);  % Point C, with BC = sin(alpha) and AC = cos(alpha)

    % Shade the first triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Draw the first triangle ABC
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\small $\frac{1}{\cos \alpha}$}; 
    \draw[thick, blue] (B) -- (C) node[midway, right, black] {\small $\frac{\sin \alpha}{\cos \alpha} = \tan \alpha = \frac{3}{4}$};  
    \draw[thick, blue] (A) -- (C) node[midway, below, black] {\small 1};  

    % Add points and labels for the first triangle
    \fill[black] (A) circle (0.6pt) node[left] {\small $\mathrm{A'}$};
    \fill[black] (B) circle (0.6pt) node[above] {\small $\mathrm{B'}$};
    \fill[black] (C) circle (0.6pt) node[right] {\small $\mathrm{C'}$};

    % Draw angle alpha at point A
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = C--A--B}; % Angle at A (BAC)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_A1.3a.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=2]
    % First triangle ABC
    % Define points for the first triangle ABC
    \coordinate (K) at (0,0);
    \coordinate (L) at (7.96,2.95);
    \coordinate (M) at (5,0);

    % Shade the first triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (K) -- (L) -- (M) -- cycle;

    % Draw the first triangle ABC
    \draw[line width=2.5pt, blue] (K) -- (L) node[midway, above left, yshift=1mm, black] {\huge $a$}; 
    \draw[line width=2.5pt, blue] (L) -- (M) node[midway, right, yshift=-4mm, xshift=-1mm, black] {\huge $6$};  
    \draw[line width=2.5pt, blue] (K) -- (M);  

    % Add points and labels for the first triangle
    \fill[black] (K) circle (2.5pt) node[left, xshift=-2mm] {\huge K};
    \fill[black] (L) circle (2.5pt) node[above, yshift=2mm] {\huge L};
    \fill[black] (M) circle (2.5pt) node[right, xshift=2mm] {\huge M};

    % Draw angle alpha at point K
    \pic [draw, "\huge $30^\circ$", angle eccentricity=1.5, angle radius=2cm] {angle = M--K--L}; 
    \pic [draw, "\huge $135^\circ$", angle eccentricity=1.8, angle radius=0.7cm] {angle = L--M--K}; 
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_A1.3b.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3.5]
    % First triangle ABC
    % Define points for the first triangle ABC
    \coordinate (A) at (0,0);  % Point A of first triangle
    \coordinate (B) at (0.87,0.5);  % Point B of first triangle (AB = 1 unit)
    \coordinate (C) at (0.87,0);  % Point C, with BC = sin(alpha) and AC = cos(alpha)

    % Shade the first triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Draw the first triangle ABC
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\small 1}; 
    \draw[thick, blue] (B) -- (C) node[midway, right, black] {\small $\sin 30^\circ$};  
    \draw[thick, blue] (A) -- (C) node[midway, below, black] {\small $\cos 30^\circ$};  

    % Add points and labels for the first triangle
    \fill[black] (A) circle (0.6pt) node[left] {\small A};
    \fill[black] (B) circle (0.6pt) node[above] {\small B};
    \fill[black] (C) circle (0.6pt) node[right] {\small C};

    % Draw angle alpha at point A
    \pic [draw, "\small $30^\circ$", angle eccentricity=1.8] {angle = C--A--B}; % Angle at A (BAC)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_A1.3c.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3.5]
    % First triangle DEF
    % Define points for the first triangle DEF
    \coordinate (D) at (0,0);  % Point D of first triangle
    \coordinate (E) at (0.71,0.71);  % Point E of first triangle (DE = 1 unit)
    \coordinate (F) at (0.71,0);  % Point F, with EF = sin(alpha) and DF = cos(alpha)

    % Shade the first triangle DEF
    \filldraw[fill=blue!30, opacity=0.4] (D) -- (E) -- (F) -- cycle;

    % Draw the first triangle DEF
    \draw[thick, blue] (D) -- (E) node[midway, above left, black] {\small 1}; 
    \draw[thick, blue] (E) -- (F) node[midway, right, black] {\small $\sin 45^\circ$};  
    \draw[thick, blue] (D) -- (F) node[midway, below, black] {\small $\cos 45^\circ$};  

    % Add points and labels for the first triangle
    \fill[black] (D) circle (0.6pt) node[left] {\small D};
    \fill[black] (E) circle (0.6pt) node[above] {\small E};
    \fill[black] (F) circle (0.6pt) node[right] {\small F};

    % Draw angle alpha at point D
    \pic [draw, "\small $45^\circ$", angle eccentricity=1.8] {angle = F--D--E}; % Angle at D (EDF)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_A1.3d.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=2]
    % First triangle ABC
    % Define points for the first triangle ABC
    \coordinate (K) at (0,0);
    \coordinate (L) at (7.96,2.95);
    \coordinate (M) at (5,0);
    \coordinate (N) at (7.96,0);

    % Shade the first triangle LMN
    \filldraw[fill=blue!30, opacity=0.4] (N) -- (L) -- (M) -- cycle;

    % Draw the first triangle ABC
    \draw[line width=2.5pt, blue] (K) -- (L) node[midway, above left, yshift=1mm, black] {\huge $a$}; 
    \draw[line width=2.5pt, blue] (L) -- (M) node[midway, left, xshift=-4mm, black] {\huge $6$};  
    \draw[line width=2.5pt, blue] (K) -- (M);  
    \draw[line width=2.5pt, blue] (L) -- (N) node[midway, above right, xshift=2mm, black] {\huge $a \sin 30^\circ$}
    node[midway, below right, yshift=-2mm, xshift=2mm, black] {\huge $6 \sin 45^\circ$};  
    \draw[line width=2.5pt, blue] (N) -- (M);  

    % Add points and labels for the first triangle
    \fill[black] (K) circle (2.5pt) node[left, xshift=-2mm] {\huge K};
    \fill[black] (L) circle (2.5pt) node[above, yshift=2mm] {\huge L};
    \fill[black] (M) circle (2.5pt) node[below, yshift=-2mm] {\huge M};
    \fill[black] (N) circle (2.5pt) node[right, xshift=2mm] {\huge N};

    % Draw angle alpha at point K
    \pic [draw, "\huge $30^\circ$", angle eccentricity=1.5, angle radius=2cm] {angle = M--K--L}; 
    %\pic [draw, "\huge $135^\circ$", angle eccentricity=1.8, angle radius=0.7cm] {angle = L--M--K}; 
    \pic [draw, "\huge $45^\circ$", angle eccentricity=1.8, angle radius=1cm] {angle = N--M--L}; 
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_A1.4a.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=2]
    % First triangle ABC
    % Define points for the first triangle ABC
    \coordinate (K) at (0,0);
    \coordinate (L) at (11.02,5.19);
    \coordinate (M) at (8,0);

    % Shade the first triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (K) -- (L) -- (M) -- cycle;

    % Draw the first triangle ABC
    \draw[line width=3.2pt, blue] (K) -- (L) node[midway, above left, yshift=2mm, black] {\Huge $a$}; 
    \draw[line width=3.2pt, blue] (L) -- (M) node[midway, right, yshift=-4mm, black] {\Huge $6$};  
    \draw[line width=3.2pt, blue] (K) -- (M) node[midway, below, yshift=-2mm, black] {\Huge $8$};  

    % Add points and labels for the first triangle
    \fill[black] (K) circle (2.7pt) node[left, xshift=-3mm] {\Huge K};
    \fill[black] (L) circle (2.7pt) node[above, yshift=3mm] {\Huge L};
    \fill[black] (M) circle (2.7pt) node[right, xshift=3mm] {\Huge M};

    % Draw angle alpha at point K
    \pic [draw, "\Huge $120^\circ$", angle eccentricity=1.8, angle radius=1cm] {angle = L--M--K}; 
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_A1.4b.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3.5]
    % First triangle ABC
    % Define points for the first triangle ABC
    \coordinate (A) at (0,0);  % Point A of first triangle
    \coordinate (B) at (0.5,0.87);  % Point B of first triangle (AB = 1 unit)
    \coordinate (C) at (0.5,0);  % Point C, with BC = sin(alpha) and AC = cos(alpha)

    % Shade the first triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Draw the first triangle ABC
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\small 1}; 
    \draw[thick, blue] (B) -- (C) node[midway, right, black] {\small $\sin 60^\circ$};  
    \draw[thick, blue] (A) -- (C) node[midway, below, black] {\small $\cos 60^\circ$};  

    % Add points and labels for the first triangle
    \fill[black] (A) circle (0.6pt) node[left] {\small A};
    \fill[black] (B) circle (0.6pt) node[above] {\small B};
    \fill[black] (C) circle (0.6pt) node[right] {\small C};

    % Draw angle alpha at point A
    \pic [draw, "\small $60^\circ$", angle eccentricity=1.8] {angle = C--A--B}; % Angle at A (BAC)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_A1.4c.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=2]
    \coordinate (K) at (0,0);
    \coordinate (L) at (11.02,5.19);
    \coordinate (M) at (8,0);
    \coordinate (N) at (11.02,0);

    % Shade the triangle MLN
    \filldraw[fill=blue!30, opacity=0.4] (L) -- (N) -- (M) -- cycle;

    % Draw the first triangle ABC
    \draw[line width=3pt, blue] (K) -- (L) node[midway, above left, yshift=2mm, black] {\Huge $a$}; 
    \draw[line width=3pt, blue] (L) -- (M) node[midway, left, xshift=-4mm, black] {\Huge $6$};  
    \draw[line width=3pt, blue] (K) -- (M) node[midway, below, yshift=-2mm, black] {\Huge $8$};  
    \draw[line width=3pt, blue] (L) -- (N) node[midway, right, xshift=2mm, black] {\Huge $6 \sin 60^\circ$};
    \draw[line width=3pt, blue] (N) -- (M) node[midway, below, yshift=-2mm, black] {\Huge $6 \cos 60^\circ$};

    % Add points and labels for the first triangle
    \fill[black] (K) circle (3pt) node[left, xshift=-3mm] {\Huge K};
    \fill[black] (L) circle (3pt) node[above, yshift=3mm] {\Huge L};
    \fill[black] (M) circle (3pt) node[below, yshift=-3mm] {\Huge M};
    \fill[black] (N) circle (3pt) node[right, xshift=3mm] {\Huge N};

    % Draw angles
    \pic [draw, "\Huge $120^\circ$", angle eccentricity=1.8, angle radius=1cm] {angle = L--M--K}; 
    \pic [draw, "\Huge $60^\circ$", angle eccentricity=1.8, angle radius=1cm] {angle = N--M--L};
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_A1.5a.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=2]
    \coordinate (A) at (0,0);
    \coordinate (B) at (4,4);
    \coordinate (C) at (4,0);
    \coordinate (D) at (4,2.31);

    % Shade the triangle BCD
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Draw the triangle ABCD
    \draw[line width=2.5pt, blue] (A) -- (B); 
    \draw[line width=4pt, blue] (B) -- (D) node[midway, right, xshift=2mm, black] {\huge $12 m$};  
    \draw[line width=2.5pt, blue] (A) -- (D);  
    \draw[line width=2.5pt, blue] (D) -- (C);
    \draw[line width=2.5pt, blue] (A) -- (C);

    % Add points and labels for the triangle
    \fill[black] (A) circle (2.5pt) node[left, xshift=-3mm] {\Huge A};
    \fill[black] (B) circle (2.5pt) node[above, yshift=3mm] {\Huge B};
    \fill[black] (C) circle (2.5pt) node[below, yshift=-3mm] {\Huge C};
    \fill[black] (D) circle (2.5pt) node[right, xshift=3mm] {\Huge D};

    % Draw angles
    \pic [draw, "\huge $30^\circ$", angle eccentricity=1.8, angle radius=1cm] {angle = C--A--D}; 
    \pic [draw, "\huge $45^\circ$", angle eccentricity=1.3, angle radius=2.7cm] {angle = C--A--B};
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_A1.5b.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3.5]
    % First triangle AEF
    % Define points for the first triangle AEF
    \coordinate (A) at (0,0);  % Point A of first triangle
    \coordinate (E) at (0.71,0.71);  % Point E of first triangle (AE = 1 unit)
    \coordinate (F) at (0.71,0);  % Point F, with EF = sin(alpha) and AF = cos(alpha)

    % Shade the first triangle AEF
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (E) -- (F) -- cycle;

    % Draw the first triangle AEF
    \draw[thick, blue] (A) -- (E) node[midway, above left, black] {\small 1}; 
    \draw[thick, blue] (E) -- (F) node[midway, right, black] {\small $\sin 45^\circ$};  
    \draw[thick, blue] (A) -- (F) node[midway, below, black] {\small $\cos 45^\circ$};  

    % Add points and labels for the first triangle
    \fill[black] (A) circle (0.6pt) node[left] {\small A};
    \fill[black] (E) circle (0.6pt) node[above] {\small E};
    \fill[black] (F) circle (0.6pt) node[right] {\small F};

    % Draw angle alpha at point A
    \pic [draw, "\small $45^\circ$", angle eccentricity=1.8] {angle = F--A--E}; % Angle at A (AEF)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_A1.5c.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3.5]
    % First triangle AGH
    % Define points for the first triangle AGH
    \coordinate (A) at (0,0);  % Point A of first triangle
    \coordinate (G) at (0.87,0.5);  % Point G of first triangle (AG = 1 unit)
    \coordinate (H) at (0.87,0);  % Point H, with GH = sin(alpha) and AH = cos(alpha)

    % Shade the first triangle AGH
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (G) -- (H) -- cycle;

    % Draw the first triangle AGH
    \draw[thick, blue] (A) -- (G) node[midway, above left, black] {\small 1}; 
    \draw[thick, blue] (G) -- (H) node[midway, right, black] {\small $\sin 30^\circ$};  
    \draw[thick, blue] (A) -- (H) node[midway, below, black] {\small $\cos 30^\circ$};  

    % Add points and labels for the first triangle
    \fill[black] (A) circle (0.6pt) node[left] {\small A};
    \fill[black] (G) circle (0.6pt) node[above] {\small G};
    \fill[black] (H) circle (0.6pt) node[right] {\small H};

    % Draw angle alpha at point A
    \pic [draw, "\small $30^\circ$", angle eccentricity=1.8] {angle = H--A--G}; % Angle at A (GAH)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_A1.5d.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=2]
    \coordinate (A) at (0,0);
    \coordinate (B) at (4,4);
    \coordinate (C) at (4,0);
    \coordinate (D) at (4,2.31);

    % Shade the triangle BCD
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Draw the triangle ABCD
    \draw[line width=2.5pt, blue] (A) -- (B); 
    \draw[line width=4pt, blue] (B) -- (D) node[midway, right, xshift=2mm, black] {\huge $12 m$};  
    \draw[line width=2.5pt, blue] (A) -- (D);  
    \draw[line width=2.5pt, blue] (D) -- (C) node[midway, right, xshift=2mm, black] {\LARGE $x$\,\huge $\frac{\sin 30^\circ}{\cos 30^\circ}$};
    \draw[line width=2.5pt, blue] (A) -- (C) node[midway, below, yshift=-2mm, black] {\huge $x$};

    % Add points and labels for the triangle
    \fill[black] (A) circle (2.5pt) node[left, xshift=-3mm] {\Huge A};
    \fill[black] (B) circle (2.5pt) node[above, yshift=3mm] {\Huge B};
    \fill[black] (C) circle (2.5pt) node[below, yshift=-3mm] {\Huge C};
    \fill[black] (D) circle (2.5pt) node[right, xshift=3mm] {\Huge D};

    % Draw angles
    \pic [draw, "\huge $30^\circ$", angle eccentricity=1.8, angle radius=1cm] {angle = C--A--D}; 
    \pic [draw, "\huge $45^\circ$", angle eccentricity=1.3, angle radius=2.7cm] {angle = C--A--B};

    % Add a <-> line 
    \draw[<->, ultra thick, black] (B) ++(1.4,-0.03) -- ++(0,-4)
    node[midway, right, xshift=2mm, black] {\LARGE $x$\,\huge $\frac{\sin 45^\circ}{\cos 45^\circ}$};
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_A2.1.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=3.5]
    \coordinate (D) at (0,0);
    \coordinate (H) at (0,-0.5);
    \coordinate (G) at (0.87,0);
    \coordinate (C) at (1.37,0);
    \coordinate (F) at (1.37,-0.87);
    \coordinate (B) at (1.37,-1.37);
    \coordinate (E) at (0.5,-1.37);
    \coordinate (A) at (0,-1.37);

    % Shade the triangles
    \filldraw[fill=blue!30, opacity=0.2] (D) -- (C) -- (B) -- (A) -- cycle;
    \filldraw[fill=blue!30, opacity=0.4] (H) -- (G) -- (F) -- (E) -- cycle;

    % Draw the lines
    \draw[thick, blue] (D) -- (G) node[midway, above, black] {\small $\cos \alpha$}; 
    \draw[thick, blue] (C) -- (G) node[midway, above, black] {\small $\sin \alpha$};
    \draw[thick, blue] (C) -- (F) node[midway, right, black] {\small $\cos \alpha$};
    \draw[thick, blue] (F) -- (B) node[midway, right, black] {\small $\sin \alpha$};
    \draw[thick, blue] (B) -- (E) node[midway, below, yshift=-1mm, black] {\small $\cos \alpha$};
    \draw[thick, blue] (A) -- (E) node[midway, below, black] {\small $\sin \alpha$};
    \draw[thick, blue] (A) -- (H) node[midway, left, black] {\small $\cos \alpha$};
    \draw[thick, blue] (D) -- (H) node[midway, left, black] {\small $\sin \alpha$};
    \draw[thick, blue] (G) -- (H) node[midway, below, black] {\small 1};
    \draw[thick, blue] (E) -- (H) node[midway, right, black] {\small 1};
    \draw[thick, blue] (E) -- (F) node[midway, above, black] {\small 1};
    \draw[thick, blue] (F) -- (G) node[midway, left, black] {\small 1};

    % Add points and labels for the triangle
    \fill[black] (D) circle (0.6pt) node[above left] {\small D};
    \fill[black] (H) circle (0.6pt) node[left] {\small H};
    \fill[black] (G) circle (0.6pt) node[above] {\small G};
    \fill[black] (C) circle (0.6pt) node[above right] {\small C};
    \fill[black] (F) circle (0.6pt) node[right] {\small F};
    \fill[black] (B) circle (0.6pt) node[below right] {\small B};
    \fill[black] (E) circle (0.6pt) node[below] {\small E};
    \fill[black] (A) circle (0.6pt) node[below left] {\small A};

\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_A2.2.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=7]
    \coordinate (D) at (0,0);
    \coordinate (H) at (0.25,-0.43);
    \coordinate (G) at (0.57,-0.25);
    \coordinate (C) at (1,0);
    \coordinate (F) at (0.75,-0.57);
    \coordinate (B) at (1,-1);
    \coordinate (E) at (0.43,-0.75);
    \coordinate (A) at (0,-1);

    % Shade the triangles
    \filldraw[fill=blue!30, opacity=0.2] (H) -- (G) -- (F) -- (E) -- cycle;
    \filldraw[fill=blue!30, opacity=0.4] (D) -- (C) -- (H) -- cycle;
    \filldraw[fill=blue!30, opacity=0.4] (D) -- (E) -- (A) -- cycle;
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (F) -- (B) -- cycle;
    \filldraw[fill=blue!30, opacity=0.4] (B) -- (C) -- (G) -- cycle;

    % Draw the lines
    \draw[thick, blue] (D) -- (C) node[midway, above, black] {\normalsize 1}; 
    \draw[thick, blue] (D) -- (H) node[midway, right, black] {\normalsize $\sin \alpha$}; 
    \draw[thick, blue] (C) -- (H) node[midway, above left, xshift=-1mm, yshift=-1mm, black] {\normalsize $\cos \alpha$};
    \draw[thick, blue] (C) -- (G) node[midway, below, xshift=2mm, black] {\normalsize $\sin \alpha$};
    \draw[thick, blue] (C) -- (B) node[midway, right, black] {\normalsize 1};
    \draw[thick, blue] (B) -- (G) node[midway, above right, xshift=-4mm, yshift=6mm, black] {\normalsize $\cos \alpha$};
    \draw[thick, blue] (F) -- (B) node[midway, left, black] {\normalsize $\sin \alpha$};
    \draw[thick, blue] (B) -- (A) node[midway, below, black] {\normalsize 1};
    \draw[thick, blue] (A) -- (E) node[midway, above, xshift=-2mm, black] {\normalsize $\sin \alpha$};
    \draw[thick, blue] (A) -- (F) node[midway, below right, xshift=1mm, yshift=1mm, black] {\normalsize $\cos \alpha$};
    \draw[thick, blue] (A) -- (D) node[midway, left, black] {\normalsize 1};
    \draw[thick, blue] (D) -- (E) node[midway, below, yshift=-6mm, black] {\normalsize $\cos \alpha$};
    \draw[thick, blue] (G) -- (H) node[midway, below, yshift=-1mm, xshift=5mm, black] {\normalsize $\cos \alpha - \sin \alpha$};

    % Add points and labels for the triangle
    \fill[black] (D) circle (0.35pt) node[above left] {\normalsize D};
    \fill[black] (H) circle (0.35pt) node[right, yshift=-1mm, xshift=1mm] {\normalsize H};
    \fill[black] (G) circle (0.35pt) node[below, yshift=-1mm, xshift=-1mm] {\normalsize G};
    \fill[black] (C) circle (0.35pt) node[above right] {\normalsize C};
    \fill[black] (F) circle (0.35pt) node[left, yshift=1mm, xshift=-1mm] {\normalsize F};
    \fill[black] (B) circle (0.35pt) node[below right] {\normalsize B};
    \fill[black] (E) circle (0.35pt) node[above, yshift=1mm, xshift=1mm] {\normalsize E};
    \fill[black] (A) circle (0.35pt) node[below left] {\normalsize A};

\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_A2.3a.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=7]
    % First triangle ABC
    % Define points for the first triangle ABC
    \coordinate (A) at (0,0);  % Point A of first triangle
    \coordinate (B) at (1,0);  % Point B of first triangle (AB = 1 unit)
    \coordinate (C) at (0.67,0.47);  % Point C, with BC = sin(alpha) and AC = cos(alpha)

    % Shade the first triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Draw the first triangle ABC
    \draw[thick, blue] (A) -- (B) node[midway, below, yshift=-1mm, black] {\small 1}; 
    \draw[thick, blue] (B) -- (C) node[midway, above right, black] {\small $\sin \alpha$};  
    \draw[thick, blue] (A) -- (C) node[midway, above left, black] {\small $\cos \alpha$};  

    % Add points and labels for the first triangle
    \fill[black] (A) circle (0.3pt) node[left] {\small A};
    \fill[black] (B) circle (0.3pt) node[right] {\small B};
    \fill[black] (C) circle (0.3pt) node[above, yshift=0.7mm] {\small C};

    % Draw angle alpha at point A
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = B--A--C}; % Angle at A (BAC)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_A2.3b.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=7]
    % Define points for triangle ABC
    \coordinate (A) at (0,0);  
    \coordinate (B) at (1,0);  
    \coordinate (C) at (0.67,0.47); 
    \coordinate (D) at (0.67,0);  

    % Shade the first triangle ABC
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;

    % Draw the first triangle ABC
    \draw[thick, blue] (A) -- (B) node[midway, below, yshift=-3mm, xshift=3mm, black] {\small 1}; 
    \draw[thick, blue] (B) -- (C) node[midway, above right, black] {\small $\sin \alpha$};  
    \draw[thick, blue] (A) -- (C) node[midway, above left, black] {\small $\cos \alpha$};  
    \draw[thick, black] (D) -- (C) node[midway, left, yshift=-2mm, black] {\small $\sin \alpha \cos \alpha$};  
    \draw[thick, blue] (D) -- (A) node[midway, above, black] {\small $\cos^2 \alpha$};
    \draw[thick, blue] (D) -- (B) node[midway, above, black] {\small $\sin^2 \alpha$};

    % Add points and labels for the first triangle
    \fill[black] (A) circle (0.3pt) node[left] {\small A};
    \fill[black] (B) circle (0.3pt) node[right] {\small B};
    \fill[black] (C) circle (0.3pt) node[above, yshift=0.7mm] {\small C};
    \fill[black] (D) circle (0.3pt) node[below, yshift=-0.7mm] {\small D};

    % Draw angle alpha at point A
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = B--A--C}; % Angle at A (BAC)
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_A2.4a.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc}
\begin{document}
\fi

\begin{tikzpicture}[scale=3.5]
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (0.77, -0.64); 
    \coordinate (C) at (-0.77,0.64);
    \coordinate (D) at (-1,0);
    \coordinate (E) at (-0.17,0.98);
    \coordinate (F) at (-0.59,0.49);

    % Shade the triangles -> put it before the others so it is behind the others (order matters!)
    \filldraw[fill=red!30, opacity=0.4] (A) -- (F) -- (D) -- cycle;
    
    % Draw circle with radius 1
    \draw[thick, black] (A) circle (1);
    
    % Draw axes
    \draw[thick, black, ->] (-1.5,0) -- (1.5,0) node[anchor=west] {\normalsize $x$};
    \draw[thick, black, ->] (0,-1.5) -- (0,1.5) node[anchor=south] {\normalsize $y$};
    
    % Draw lines
    \draw[thick, black] (C) -- (B);
    \draw[thick, red] (A) -- (D) node[midway, below, black] {\small 1}; 
    \draw[thick, red] (D) -- (F) node[midway, above left, black] {\small $\cos \alpha$}; 
    \draw[thick, red] (A) -- (F) node[midway, above right, black] {\small $\sin \alpha$}; 
    \draw[thick, dashed, black] (C) -- (E);
    \draw[thick, dashed, black] (B) -- (D);
    \draw[thick, black] (F) -- (E);
    
    % Add points and labels
    \fill[black] (A) circle (0.6pt) node[above right] {A};
    \fill[black] (B) circle (0.6pt) node[below right] {B};
    \fill[black] (C) circle (0.6pt) node[above left] {C};
    \fill[black] (D) circle (0.6pt) node[above left] {D};
    \fill[black] (E) circle (0.6pt) node[above left] {E};
    \fill[black] (F) circle (0.6pt) node[above, yshift=1mm] {F};
    
    % Draw angles using the angles library
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = A--D--F}; 
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_A2.4b.tex <==
\ifdefined\tikzexternalrealjob
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes}
\begin{document}
\fi

\begin{tikzpicture}[scale=7.5]
    % Define points for the first triangle
    \coordinate (G) at (0,0);  
    \coordinate (I) at (-0.65,-0.22);  
    \coordinate (H) at (-0.51,-0.41); 

    % Shade the first triangle 
    \filldraw[fill=blue!30, opacity=0.4] (I) -- (G) -- (H) -- cycle;

    % Draw the first triangle 
    \draw[thick, blue] (I) -- (G) node[midway, above left, black] {\small 1}; 
    \draw[thick, blue] (G) -- (H) node[midway, below right, black] {\small $\cos \beta$};  
    \draw[thick, blue] (I) -- (H) node[midway, below left, black] {\small $\sin \beta$};  

    % Add points and labels for the first triangle
    \fill[black] (I) circle (0.3pt) node[left, xshift=-1mm] {\small I};
    \fill[black] (G) circle (0.3pt) node[above right] {\small G};
    \fill[black] (H) circle (0.3pt) node[below, yshift=-1mm] {\small H};

    % Draw angle beta
    \pic [draw, "$\beta$", angle eccentricity=1.5, angle radius=0.8cm] {angle = I--G--H}; 
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi


==> figures/Figure_A2.4c.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc}
\begin{document}
\fi

\begin{tikzpicture}[scale=5]
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (0.77, -0.64); 
    \coordinate (C) at (-0.77,0.64);
    \coordinate (D) at (-1,0);
    \coordinate (E) at (-0.17,0.98);
    \coordinate (F) at (-0.59,0.49);

    % Shade the triangles -> put it before the others so it is behind the others (order matters!)
    \filldraw[fill=red!30, opacity=0.4] (A) -- (F) -- (D) -- cycle;
    
    % Draw circle with radius 1
    \draw[thick, black] (A) circle (1);
    
    % Draw axes
    \draw[thick, black, ->] (-1.5,0) -- (1.5,0) node[anchor=west] {\Large $x$};
    \draw[thick, black, ->] (0,-1.5) -- (0,1.5) node[anchor=south] {\Large $y$};
    
    % Draw lines
    \draw[thick, black] (C) -- (B) node[midway, above right, xshift=4mm, yshift=-1mm, black] {\Large $\frac{\cos \alpha}{\sin \beta}$\,\large $\times \cos \beta$};
    \draw[thick, red] (A) -- (D) node[midway, below, black] {\large 1}; 
    \draw[thick, red] (D) -- (F) node[midway, above left, black] {\large $\cos \alpha$}; 
    \draw[thick, red] (A) -- (F) node[midway, above right, black] {\large $\sin \alpha$}; 
    \draw[thick, dashed, black] (C) -- (E) node[midway, above left, black] {\Large $\frac{\cos \alpha}{\cos \beta}$};
    \draw[thick, dashed, black] (B) -- (D) node[midway, below left, black] {\Large $\frac{\cos \alpha}{\sin \beta}$};
    \draw[thick, black] (F) -- (E) node[midway, below right, black] {\large $\cos \alpha$};
    \draw[thick, black] (C) -- (F) node[midway, below left, black] {\Large $\frac{\cos \alpha}{\cos \beta}$\,\large $\times \sin \beta$};
    
    % Add points and labels
    \fill[black] (A) circle (0.6pt) node[above right] {A};
    \fill[black] (B) circle (0.6pt) node[below right] {B};
    \fill[black] (C) circle (0.6pt) node[above left] {C};
    \fill[black] (D) circle (0.6pt) node[above left] {D};
    \fill[black] (E) circle (0.6pt) node[above, yshift=1mm] {E};
    \fill[black] (F) circle (0.6pt) node[above, yshift=1mm] {F};
    
    % Draw angles using the angles library
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = A--D--F}; 
    \pic [draw, "$\beta$", angle eccentricity=1.4, angle radius=1cm] {angle = A--B--D}; 
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_A2.5a.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc}
\begin{document}
\fi

\begin{tikzpicture}[scale=3.5]
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (0.77, -0.64); 
    \coordinate (C) at (-0.77,0.64);
    \coordinate (D) at (-1,0);
    \coordinate (E) at (-0.77,0);
    \coordinate (F) at (-0.59,0.49);
    \coordinate (G) at (-0.77,0.28);
    
    % Draw circle with radius 1
    \draw[thick, dashed, black] (A) circle (1);
    
    % Draw axes
    \draw[thick, black, ->] (-1.5,0) -- (1.5,0) node[anchor=west] {\normalsize $x$};
    \draw[thick, black, ->] (0,-1.5) -- (0,1.5) node[anchor=south] {\normalsize $y$};
    
    % Draw lines
    \draw[thick, black] (C) -- (A);
    \draw[thick, dashed, black] (C) -- (E);
    \draw[thick, black] (A) -- (D) node[midway, below, xshift=-2mm, yshift=-2mm, black] {\small 1}; 
    \draw[thick, black] (D) -- (F) node[midway, above left, black] {\small $\cos \alpha$}; 
    \draw[thick, black] (A) -- (F) node[midway, above right, black] {\small $\sin \alpha$}; 
    
    % Add points and labels
    \fill[black] (A) circle (0.6pt) node[below right] {A};
    \fill[black] (B) circle (0.6pt) node[below right] {B};
    \fill[black] (C) circle (0.6pt) node[above left] {C};
    \fill[black] (D) circle (0.6pt) node[below left] {D};
    \fill[black] (E) circle (0.6pt) node[below] {E};
    \fill[black] (F) circle (0.6pt) node[above right] {F};
    \fill[black] (G) circle (0.6pt) node[right] {G};
    
    % Draw angles using the angles library
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = A--D--F}; 
\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_A2.5b.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc}
\begin{document}
\fi

\begin{tikzpicture}[scale=4.5]
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (0.77, -0.64); 
    \coordinate (C) at (-0.77,0.64);
    \coordinate (D) at (-1,0);
    \coordinate (E) at (-0.77,0);
    \coordinate (F) at (-0.59,0.49);
    \coordinate (G) at (-0.77,0.28);
    
    % Draw circle with radius 1
    \draw[thick, dashed, black] (A) circle (1);
    
    % Draw axes
    \draw[thick, black, ->] (-1.5,0) -- (1.5,0) node[anchor=west] {\large $x$};
    \draw[thick, black, ->] (0,-1.5) -- (0,1.5) node[anchor=south] {\large $y$};
    
    % Draw lines
    \draw[thick, black] (C) -- (F) node[midway, above right, yshift=1mm, black] {\small $1 - \sin \alpha$};
    \draw[thick, dashed, black] (C) -- (E);
    \draw[thick, black] (A) -- (D) node[midway, below, xshift=-2mm, yshift=-2mm, black] {\small 1}; 
    \draw[thick, black] (D) -- (F) node[midway, above left, black] {\small $\cos \alpha$}; 
    \draw[thick, black] (A) -- (F) node[midway, above right, black] {\small $\sin \alpha$};
    \draw[thick, black] (D) -- (E) node[midway, below, xshift=-1mm, yshift=-3mm, black] {\small $1 - \sin \alpha$}; 
    
    % Add points and labels
    \fill[black] (A) circle (0.5pt) node[below right] {A};
    \fill[black] (B) circle (0.5pt) node[below right] {B};
    \fill[black] (C) circle (0.5pt) node[above left] {C};
    \fill[black] (D) circle (0.5pt) node[below left] {D};
    \fill[black] (E) circle (0.5pt) node[below] {E};
    \fill[black] (F) circle (0.5pt) node[above right] {F};
    \fill[black] (G) circle (0.5pt) node[right] {G};
    
    % Draw angles using the angles library
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = A--D--F}; 
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = E--C--A}; 

    % Draw a curved arrow from CE to its label
    \draw[thick, ->] ($(G)!0.5!(E)$) to[out=30, in=180] ++(0.5,-0.3) node[right] {\normalsize $\frac{\sin \alpha}{\cos \alpha}$\,\small $(1 - \sin \alpha)$};
    \draw[thick, ->] ($(C)!0.5!(G)$) to[out=150, in=0] ++(-0.5,0.3) node[left] {\normalsize $\frac{1}{\cos \alpha}$\,\small $(1 - \sin \alpha)$};

\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_A2.6a.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc}
\begin{document}
\fi

\begin{tikzpicture}[scale=4]
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (0.77, 0.65); 
    \coordinate (C) at (0.77,0);
    \coordinate (D) at (0.13,1.41);
    \coordinate (E) at (-0.64,0.77);
    \coordinate (F) at (1.41,0.65);
    \coordinate (G) at (1.41,0);
    \coordinate (H) at (0,-0.77);
    \coordinate (I) at (0.77,-0.77);

    % Shade the triangles -> put it before the others so it is behind the others (order matters!)
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (C) -- (I) -- (H) -- cycle; 
    \filldraw[fill=blue!30, opacity=0.4] (B) -- (F) -- (G) -- (C) -- cycle; 
    \filldraw[fill=blue!30, opacity=0.4] (B) -- (D) -- (E) -- (A) -- cycle; 
    
    % Draw lines
    \draw[thick, blue] (A) -- (C) node[midway, below, black] {\small $\cos \alpha$};
    \draw[thick, blue] (B) -- (C) node[midway, right, black] {\small $\sin \alpha$};
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\small 1}; 
    \draw[thick, blue] (B) -- (D);
    \draw[thick, blue] (E) -- (D);
    \draw[thick, blue] (E) -- (A);
    \draw[thick, blue] (A) -- (H);
    \draw[thick, blue] (H) -- (I);
    \draw[thick, blue] (I) -- (C);
    \draw[thick, blue] (C) -- (G);
    \draw[thick, blue] (F) -- (G);
    \draw[thick, blue] (F) -- (B);
    
    % Add points and labels
    \fill[black] (A) circle (0.5pt) node[left] {A};
    \fill[black] (B) circle (0.5pt) node[above right] {B};
    \fill[black] (C) circle (0.5pt) node[below right] {C};
    \fill[black] (D) circle (0.5pt) node[above] {D};
    \fill[black] (E) circle (0.5pt) node[left] {E};
    \fill[black] (F) circle (0.5pt) node[above right] {F};
    \fill[black] (G) circle (0.5pt) node[right] {G};
    \fill[black] (H) circle (0.5pt) node[left] {H};
    \fill[black] (I) circle (0.5pt) node[right] {I};
    
    % Draw angles using the angles library
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = C--A--B}; 

\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_A2.6b.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc}
\begin{document}
\fi

\begin{tikzpicture}[scale=4]
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (0.77, 0.65); 
    \coordinate (C) at (0.77,0);
    \coordinate (D) at (0.13,1.41);
    \coordinate (E) at (-0.64,0.77);
    \coordinate (F) at (1.41,0.65);
    \coordinate (G) at (1.41,0);
    \coordinate (H) at (0,-0.77);
    \coordinate (I) at (0.77,-0.77);
    \coordinate (J) at (-0.19,1.15);
    \coordinate (K) at (0.45,0.38);

    % Shade the triangles -> put it before the others so it is behind the others (order matters!)
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;
    \filldraw[fill=blue!30, opacity=0.4] (A) -- (C) -- (I) -- (H) -- cycle; 
    \filldraw[fill=blue!30, opacity=0.4] (B) -- (F) -- (G) -- (C) -- cycle; 
    \filldraw[fill=blue!30, opacity=0.4] (B) -- (D) -- (E) -- (A) -- cycle; 
    
    % Draw lines
    \draw[thick, blue] (A) -- (C) node[midway, below, black] {\small $\cos \alpha$};
    \draw[thick, blue] (B) -- (C) node[midway, right, black] {\small $\sin \alpha$};
    \draw[thick, blue] (A) -- (B) node[midway, above left, black] {\small 1}; 
    \draw[thick, blue] (K) -- (B) node[midway, above left, xshift=1mm, black] {\small $\sin^2 \alpha$}; 
    \draw[thick, blue] (K) -- (A) node[midway, above left, xshift=1mm, black] {\small $\cos^2 \alpha$}; 
    \draw[thick, blue] (B) -- (D);
    \draw[thick, blue] (E) -- (D);
    \draw[thick, blue] (E) -- (A);
    \draw[thick, blue] (A) -- (H);
    \draw[thick, blue] (H) -- (I);
    \draw[thick, blue] (I) -- (C);
    \draw[thick, blue] (C) -- (G);
    \draw[thick, blue] (F) -- (G);
    \draw[thick, blue] (F) -- (B);
    \draw[thick, black] (C) -- (J);
    
    % Add points and labels
    \fill[black] (A) circle (0.5pt) node[left] {A};
    \fill[black] (B) circle (0.5pt) node[above right] {B};
    \fill[black] (C) circle (0.5pt) node[below right] {C};
    \fill[black] (D) circle (0.5pt) node[above] {D};
    \fill[black] (E) circle (0.5pt) node[left] {E};
    \fill[black] (F) circle (0.5pt) node[above right] {F};
    \fill[black] (G) circle (0.5pt) node[right] {G};
    \fill[black] (H) circle (0.5pt) node[left] {H};
    \fill[black] (I) circle (0.5pt) node[right] {I};
    \fill[black] (J) circle (0.5pt) node[above left] {J};
    \fill[black] (K) circle (0.5pt) node[above, yshift=1mm] {K};
    
    % Draw angles using the angles library
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = C--A--B}; 
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = B--C--K}; 

\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_A2.7a.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc}
\begin{document}
\fi

\begin{tikzpicture}[scale=4]
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (1,0); 
    \coordinate (C) at (0.67,0.47);
    \coordinate (G) at (1,-1);
    \coordinate (H) at (1.47,-0.67);

    % Shade the triangles -> put it before the others so it is behind the others (order matters!)
    \filldraw[fill=red!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;
    \filldraw[fill=blue!30, opacity=0.4] (G) -- (B) -- (H) -- cycle; 
    
    % Draw lines
    \draw[thick, red] (A) -- (C);
    \draw[thick, red] (B) -- (C);
    \draw[thick, red] (A) -- (B);
    \draw[thick, blue] (B) -- (H);
    \draw[thick, blue] (G) -- (H);
    \draw[thick, blue] (G) -- (B); 
    \draw[thick, dashed, black] (A) -- (G);
    
    % Add points and labels
    \fill[black] (A) circle (0.5pt) node[left] {A};
    \fill[black] (B) circle (0.5pt) node[above right] {B};
    \fill[black] (C) circle (0.5pt) node[above, yshift=1mm] {C};
    \fill[black] (G) circle (0.5pt) node[below, yshift=-1mm] {G};
    \fill[black] (H) circle (0.5pt) node[right] {H};
    
    % Draw angles using the angles library
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = B--A--C}; 
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = G--B--H}; 

\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_A2.7b.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc}
\begin{document}
\fi

\begin{tikzpicture}[scale=4]
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (1,0); 
    \coordinate (C) at (0.67,0.47);
    \coordinate (G) at (1,-1);
    \coordinate (H) at (1.47,-0.67);

    % Shade the triangles -> put it before the others so it is behind the others (order matters!)
    \filldraw[fill=red!30, opacity=0.4] (A) -- (B) -- (C) -- cycle;
    \filldraw[fill=blue!30, opacity=0.4] (G) -- (B) -- (H) -- cycle; 
    
    % Draw lines
    \draw[thick, red] (A) -- (C) node[midway, above left, black] {\small $\cos \alpha$};
    \draw[thick, red] (B) -- (C) node[midway, above right, black] {\small $\sin \alpha$};
    \draw[thick, red] (A) -- (B) node[midway, below, black] {\small 1};
    \draw[thick, blue] (B) -- (H) node[midway, above right, black] {\small $\cos \alpha$};
    \draw[thick, blue] (G) -- (H) node[midway, below right, black] {\small $\sin \alpha$};
    \draw[thick, blue] (G) -- (B) node[midway, left, blue] {\small 1}; 
    \draw[thick, dashed, black] (A) -- (G);
    
    % Add points and labels
    \fill[black] (A) circle (0.5pt) node[left] {A};
    \fill[black] (B) circle (0.5pt) node[above right] {B};
    \fill[black] (C) circle (0.5pt) node[above, yshift=1mm] {C};
    \fill[black] (G) circle (0.5pt) node[below, yshift=-1mm] {G};
    \fill[black] (H) circle (0.5pt) node[right] {H};
    
    % Draw angles using the angles library
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = B--A--C}; 
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = G--B--H}; 

\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_A2.8a.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc}
\begin{document}
\fi

\begin{tikzpicture}[scale=4]
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (0.64, 0.77); 
    \coordinate (C) at (1.28,0);
    \coordinate (D) at (1.28,-1.07);
    \coordinate (E) at (4.21,-3.54);
    \coordinate (F) at (2.17,-1.07);
    \coordinate (G) at (0.64,0);
    \coordinate (H) at (2.79,-1.82);
    \coordinate (I) at (2.17,-1.82);
    \coordinate (J) at (2.79,-2.34);
    \coordinate (K) at (3.22,-2.34);
    \coordinate (L) at (3.22,-2.71);
    \coordinate (M) at (3.52,-2.71);
    \coordinate (N) at (3.52,-2.96);

    % Draw lines
    \draw[thick, dashed, blue] (G) -- (B) node[midway, right, black] {\large $\cos \alpha$};
    \draw[thick, dashed, blue] (A) -- (G) node[midway, above, black] {\large $\sin \alpha$};
    \draw[thick, dashed, blue] (A) -- (B) node[midway, above left, black] {\large 1}; 
    \draw[thick, dashed, blue] (B) -- (E);
    \draw[thick, dashed, blue] (G) -- (C);
    \draw[thick, dashed, blue] (A) -- (E);
    \draw[thick, dashed, blue] (C) -- (D);
    \draw[thick, dashed, blue] (D) -- (F);
    \draw[thick, dashed, blue] (F) -- (I);
    \draw[thick, dashed, blue] (I) -- (H);
    \draw[thick, dashed, blue] (H) -- (J);
    \draw[thick, dashed, blue] (J) -- (K);
    \draw[thick, dashed, blue] (K) -- (L);
    \draw[thick, dashed, blue] (M) -- (L);
    \draw[thick, dashed, blue] (M) -- (N);
    
    % Add points and labels
    \fill[black] (A) circle (0.65pt) node[left] {\Large A};
    \fill[black] (B) circle (0.65pt) node[above, yshift=1mm] {\Large B};
    \fill[black] (C) circle (0.65pt) node[above right] {\Large C};
    \fill[black] (D) circle (0.65pt) node[below left] {\Large D};
    \fill[black] (E) circle (0.65pt) node[below right] {\Large E};
    \fill[black] (F) circle (0.65pt) node[above right] {\Large F};
    \fill[black] (G) circle (0.65pt) node[above right, yshift=1mm] {\Large G};
    \fill[black] (H) circle (0.65pt) node[above right] {\Large H};
    \fill[black] (I) circle (0.65pt) node[below left] {\Large I};
    \fill[black] (J) circle (0.65pt) node[below left] {\Large J};
    \fill[black] (K) circle (0.65pt) node[above right] {\Large K};
    \fill[black] (L) circle (0.65pt) node[below left] {\Large L};
    \fill[black] (M) circle (0.65pt) node[above right] {\Large M};
    \fill[black] (N) circle (0.65pt) node[below left] {\Large N};
    
    % Draw angles using the angles library
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = A--B--G}; 

\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_A2.8b.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc}
\begin{document}
\fi

\begin{tikzpicture}[scale=4]
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (0.64, 0.77); 
    \coordinate (C) at (1.28,0);
    \coordinate (D) at (1.28,-1.07);
    \coordinate (E) at (4.21,-3.54);
    \coordinate (F) at (2.17,-1.07);
    \coordinate (G) at (0.64,0);
    \coordinate (H) at (2.79,-1.82);
    \coordinate (I) at (2.17,-1.82);
    \coordinate (J) at (2.79,-2.34);
    \coordinate (K) at (3.22,-2.34);
    \coordinate (L) at (3.22,-2.71);
    \coordinate (M) at (3.52,-2.71);
    \coordinate (N) at (3.52,-2.96);

    % Draw lines
    \draw[thick, dashed, blue] (G) -- (B);
    \draw[thick, dashed, blue] (A) -- (G);
    \draw[thick, dashed, blue] (A) -- (B) node[midway, above left, black] {\Large 1}; 
    \draw[thick, dashed, blue] (B) -- (C) node[midway, above right, black] {\Large 1}; 
    \draw[thick, dashed, blue] (A) -- (C) node[midway, below, yshift=-1mm, black] {\Large $2 \sin \alpha$};
    \draw[thick, dashed, blue] (G) -- (C);
    \draw[thick, dashed, blue] (A) -- (D) node[midway, below left, black] {\LARGE $\frac{2 \sin \alpha}{\cos \alpha}$};
    \draw[thick, dashed, blue] (D) -- (I) node[midway, below left, black] {\LARGE $\frac{2 \sin^3 \alpha}{\cos^3 \alpha}$};
    \draw[thick, dashed, blue] (I) -- (J) node[midway, below left, black] {\LARGE $\frac{2 \sin^5 \alpha}{\cos^5 \alpha}$};
    \draw[thick, dashed, blue] (C) -- (F) node[midway, above right, black] {\LARGE $\frac{2 \sin^2 \alpha}{\cos^2 \alpha}$};
    \draw[thick, dashed, blue] (F) -- (H) node[midway, above right, black] {\LARGE $\frac{2 \sin^4 \alpha}{\cos^4 \alpha}$};
    \draw[thick, dashed, blue] (C) -- (D) node[midway, left, black] {\LARGE $\frac{2 \sin^2 \alpha}{\cos^2 \alpha}$};
    \draw[thick, dashed, blue] (D) -- (F) node[midway, above, black] {\LARGE $\frac{2 \sin^3 \alpha}{\cos^3 \alpha}$};
    \draw[thick, dashed, blue] (J) -- (E);
    \draw[thick, dashed, blue] (H) -- (E);
    \draw[thick, dashed, blue] (C) -- (D);
    \draw[thick, dashed, blue] (D) -- (F);
    \draw[thick, dashed, blue] (F) -- (I);
    \draw[thick, dashed, blue] (I) -- (H);
    \draw[thick, dashed, blue] (H) -- (J);
    \draw[thick, dashed, blue] (J) -- (K);
    \draw[thick, dashed, blue] (K) -- (L);
    \draw[thick, dashed, blue] (M) -- (L);
    \draw[thick, dashed, blue] (M) -- (N);
    
    % Add points and labels
    \fill[black] (A) circle (0.65pt) node[left] {\Large A};
    \fill[black] (B) circle (0.65pt) node[above, yshift=1mm] {\Large B};
    \fill[black] (C) circle (0.65pt) node[above right] {\Large C};
    \fill[black] (D) circle (0.65pt) node[below left] {\Large D};
    \fill[black] (E) circle (0.65pt) node[below right] {\Large E};
    \fill[black] (F) circle (0.65pt) node[above right] {\Large F};
    \fill[black] (G) circle (0.65pt) node[above right, yshift=1mm] {\Large G};
    \fill[black] (H) circle (0.65pt) node[above right] {\Large H};
    \fill[black] (I) circle (0.65pt) node[below left] {\Large I};
    \fill[black] (J) circle (0.65pt) node[below left] {\Large J};
    \fill[black] (K) circle (0.65pt) node[above right] {\Large K};
    \fill[black] (L) circle (0.65pt) node[below left] {\Large L};
    \fill[black] (M) circle (0.65pt) node[above right] {\Large M};
    \fill[black] (N) circle (0.65pt) node[below left] {\Large N};
    
    % Draw angles using the angles library
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = A--B--G}; 
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = D--A--C}; 

\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi

==> figures/Figure_A2.8c.tex <==
\ifdefined\tikzexternalrealjob % to make sure you can still run this standalone file and also the embedded tikz figure in the main tex file
\else
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{angles,quotes,calc}
\begin{document}
\fi

\begin{tikzpicture}[scale=4]
    % Define points for circle and lines
    \coordinate (A) at (0,0); 
    \coordinate (B) at (0.64, 0.77); 
    \coordinate (C) at (1.28,0);
    \coordinate (D) at (1.28,-1.07);
    \coordinate (E) at (4.21,-3.54);
    \coordinate (F) at (2.17,-1.07);
    \coordinate (G) at (0.64,0);
    \coordinate (H) at (2.79,-1.82);
    \coordinate (I) at (2.17,-1.82);
    \coordinate (J) at (2.79,-2.34);
    \coordinate (K) at (3.22,-2.34);
    \coordinate (L) at (3.22,-2.71);
    \coordinate (M) at (3.52,-2.71);
    \coordinate (N) at (3.52,-2.96);
    \coordinate (O) at (0.52,0.63);

    % Draw lines
    \draw[thick, dashed, blue] (G) -- (B);
    \draw[thick, dashed, blue] (A) -- (B) node[midway, above left, black] {\Large 1}; 
    \draw[thick, dashed, blue] (B) -- (C) node[midway, above right, black] {\Large 1}; 
    \draw[thick, dashed, blue] (A) -- (C) node[midway, below, yshift=-1mm, black] {\Large $2 \sin \alpha$};
    \draw[thick, dashed, blue] (B) -- (E);
    \draw[thick, dashed, blue] (A) -- (E);
    \draw[thick, dashed, blue] (C) -- (D);
    \draw[thick, dashed, blue] (D) -- (F);
    \draw[thick, dashed, blue] (F) -- (I);
    \draw[thick, dashed, blue] (I) -- (H);
    \draw[thick, dashed, blue] (H) -- (J);
    \draw[thick, dashed, blue] (J) -- (K);
    \draw[thick, dashed, blue] (K) -- (L);
    \draw[thick, dashed, blue] (M) -- (L);
    \draw[thick, dashed, blue] (M) -- (N);
    \draw[thick, dashed, blue] (O) -- (C);
    
    % Add points and labels
    \fill[black] (A) circle (0.65pt) node[left] {\Large A};
    \fill[black] (B) circle (0.65pt) node[above, yshift=1mm] {\Large B};
    \fill[black] (C) circle (0.65pt) node[above right] {\Large C};
    \fill[black] (D) circle (0.65pt) node[below left] {\Large D};
    \fill[black] (E) circle (0.65pt) node[below right] {\Large E};
    \fill[black] (F) circle (0.65pt) node[above right] {\Large F};
    \fill[black] (G) circle (0.65pt) node[above right, yshift=1mm] {\Large G};
    \fill[black] (H) circle (0.65pt) node[above right] {\Large H};
    \fill[black] (I) circle (0.65pt) node[below left] {\Large I};
    \fill[black] (J) circle (0.65pt) node[below left] {\Large J};
    \fill[black] (K) circle (0.65pt) node[above right] {\Large K};
    \fill[black] (L) circle (0.65pt) node[below left] {\Large L};
    \fill[black] (M) circle (0.65pt) node[above right] {\Large M};
    \fill[black] (N) circle (0.65pt) node[below left] {\Large N};
    \fill[black] (O) circle (0.65pt) node[above left] {\Large O};
    
    % Draw angles using the angles library
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = A--B--G}; 
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = G--B--C}; 
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = D--A--C}; 
    \pic [draw, "$\alpha$", angle eccentricity=1.5] {angle = D--C--F};
    \pic [draw, angle eccentricity=2.5] {angle = G--A--B};
    \node at ($(A)!0.3!(B) + (0.8mm,-1.5mm)$) {\small $90^\circ - \alpha$};

\end{tikzpicture}

\ifdefined\tikzexternalrealjob
\else
\end{document}
\fi
